A proof of Dunfield-Gukov-Rasmussen Conjecture

In 2005 Dunfield, Gukov and Rasmussen conjectured an existence of the spectral sequence from the reduced triply graded Khovanov-Rozansky homology of a knot to its knot Floer homology defined by Ozsv\'ath and Szab\'o. The main result of this paper is a proof of this conjecture. For this purpose, we construct a bigraded spectral sequence from the $\mathfrak{gl}_0$ homology constructed by the last two authors to the knot Floer homology. Using the fact that the $\mathfrak{gl}_0$ homology comes equipped with a spectral sequence from the reduced triply graded homology, we obtain our main result. The first spectral sequence is of Bockstein type and comes from a subtle manipulation of coefficients. The main tools are quantum traces of foams and of singular Soergel bimodules and a $\mathbb Z$-valued cube of resolutions model for knot Floer homology originally constructed by Ozsv\'ath and Szab\'o over the field of two elements. As an application, we deduce that the $\mathfrak{gl}_0$ homology as well as the reduced triply graded Khovanov-Rozansky one detect the unknot, the two trefoils, the figure eight knot and the cinquefoil.

==> images/hfgl0_3localmodels.tex <==
\begin{scope}[font =\small]
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \node[sloped, black] at (0,0,0) {$a$};
  \end{scope}
\begin{scope}[xshift = 5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a+b$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$b$};
        \draw[very thick] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 6.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, black] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
    \node[sloped, black] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, black] at (0,0.5,-0.5) {$c$};
        \node[sloped, black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, black] at (0,-1.3,0.1) {$b+c$};
        \node[sloped, black] at (0,-0.5,0) {$a$};
  \end{scope}
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick] (a) -- (0,0,0);
  \draw[very thick] (b) -- (0,0,0);
  \draw[very thick] (c) -- (0,0,0);
  \draw[very thick] (0,1, 0) -- (0,0,0);
%  \fill[green!50!black, fill opacity = 0, draw opacity = 1] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}



==> images/hfgl0_chain-dumbels.tex <==
 % \newcommand{\bindex}{k}
 % \newcommand{\basepoint}{{\color{red}\star}}

\begin{scope}[shift={(-2,14)}]
	% Closing arcs
	\foreach \y/\radius in {-9/1, -9.5/1.75, -10/3.5, -10.5/4.25, -11/5, -11.5/5.75 } {
		\draw[-<-] (15.5,\y) arc[start angle=-90, end angle=90, radius=\radius];
		\draw[->-] ( 0,\y) arc[start angle=270, end angle=90, radius=\radius];
		\draw (0,\y) -- (15.5,\y);
	};
	% Most top x-arc
	\draw (0,0) -- (1,0) .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,-0.5);
	\node[above, inner sep=1pt] at (0.5,0) {$x_1 = z_1$};
	% Other x-arcs
	\draw foreach \x/\y/\i in {1/-1/2, 3/-2/3, 5/-3/4, 9/-6/k-1, 11/-7/k}
		{ (0,\y) -- (\x,\y) .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,0.5)
		  (0.5,\y) node[above, inner sep=1pt] {$x_{\i}$} };
	\node at (0.5,-4) {$\vdots$};
	% y-arcs except most bottom
	\draw foreach \x/\y/\i in {3/0/1, 5/-1/2, 7/-2/3, 9/-3/4, 13/-6/k-1}
		{ (15.5,\y) -- (\x,\y) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,-0.5)
		  (14,\y) node[above, inner sep=1pt] {$y_{\i}$} };
	\node at (14,-4) {$\vdots$};
	% Most bottom y-arc
	\draw (15.5,-7) -- (13,-7) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,0.5);
	\node[above, inner sep=1pt] at (14,-7) {$y_k=z_k$};
	% z-arcs
	\draw foreach \x/\y/\i in {3/-1/2, 5/-2/3, 7/-3/4, 11/-6/k-1}
		{ (\x,\y) node[anchor=225,inner sep=1pt] {$z_{\i}$}
		   ++(-0.7,0.5) .. controls ++(0,0) and ++(-0.5,0) .. (\x,\y)
		                .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,-0.5) };
	% dotted arcs
	\draw[densely dotted]
		( 7,-4) .. controls ++( 0.5,0) and ++(0,0) .. ++( 0.7, 0.5)
		( 9,-4) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7, 0.5)
		( 9,-5) .. controls ++( 0.5,0) and ++(0,0) .. ++( 0.7,-0.5)
		(11,-5) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,-0.5);
	% thick arcs
	\draw[thick] foreach \x/\y in {2/-0.5, 4/-1.5, 6/-2.5, 8/-3.5, 10/-5.5, 12/-6.5}
		{ (\x,\y) ++(-0.3,0) -- ++(0.6,0) };

	% trace section
	\draw[densely dashed, \colormembrane, line width=0.3pt] (15.25, 1) -- (15.25, -8);
	\node[font=\normalsize, fill=white, inner sep=1pt] at (15.25,0)  {$\basepoint$};

	% Curves
	\draw[\colorgamma, dashed]
		(5,-2.5) .. controls +(0.4, 0) and +(-0.4,0) .. ++(1, -0.5)
		node [pos=1,\colorgamma, below] {$\gamma_3$}
		.. controls +(0.4, 0) and +(-0.4,0) .. ++(1, 0.5)
		-- (15.5, -2.5) arc[start angle=90, end angle=-90, radius=3.875]
		-- ++(-15.5, 0) arc[start angle=270, end angle=90, radius=3.875] -- cycle
		%
		(1,-0.5) .. controls +(0.4, 0) and +(-0.4,0) .. ++(1, 0.5)
		node [pos=1,\colorgamma, above] {$\gamma'_1$}
		.. controls +(0.4, 0) and +(-0.4,0) .. ++(1,-0.5)
		-- (15.5, -0.5) arc[start angle=90, end angle=-90, radius=5.375]
		-- ++(-15.5, 0) arc[start angle=270, end angle=90, radius=5.375] -- cycle;

\end{scope}


==> images/hfgl0_chain-dumbels0.tex <==
\begin{scope}
  \coordinate (l0)  at (0,0);
  \coordinate (l1)  at (0,-1);
  \coordinate (l2)  at (0,-2);
  \coordinate (l23)  at (0,-2.5);
  \coordinate (l3)  at (0,-3);
  \coordinate (l45) at (0,-4.5);
  \coordinate (l6)  at (0,-6);
  \coordinate (l7)  at (0,-7);

  \coordinate (r0)  at (14,0);
  \coordinate (r1)  at (14,-1);
  \coordinate (r2)  at (14,-2);
  \coordinate (r23)  at (14,-2.5);
  \coordinate (r3)  at (14,-3);
  \coordinate (r45) at (14,-4.5);
  \coordinate (r6)  at (14,-6);
  \coordinate (r7)  at (14,-7);

  
  \draw[->] (l0) -- ++(0,0)
  .. controls +(0.4, 0) and +(0,0) .. ++(0.6,-0.5)
  -- ++(0.8,0)
  .. controls +(0, 0) and +(-0.4,0) .. ++(0.6, 0.5) -- (r0);

    \draw[->] (l1) -- ++(0,0)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, 0.5)
  -- ++(0.8,0)
   node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,-0.5)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, -0.5)
  -- ++(0.8,0)
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,0.5)
  -- (r1);


      \draw[->] (l2) -- ++(2,0)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, 0.5)
  -- ++(0.8,0)
     node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,-0.5)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, -0.5)
  -- ++(0.8,0)
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,0.5)
  -- (r2);

        \draw[->] (l3) -- ++(4,0)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, 0.5)
  -- ++(0.8,0)
     node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,-0.5)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, -0.5) coordinate[pos=1] (d1)
  -- ++(0.8,0) coordinate[pos=1] (d2)      node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,0.5)
  -- (r3);


        \draw[->] (l6) -- ++(8,0)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, 0.5) coordinate[pos=1] (d3)
  -- ++(0.8,0) coordinate[pos=1] (d4)    node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,-0.5)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, -0.5)
  -- ++(0.8,0)    node[pos =0.5, above] {$2$}
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,0.5)
  -- (r6);

          \draw[->] (l7) -- ++(10,0)
  .. controls+(0.4, 0) and +(0,0) .. ++(0.6, 0.5)
  -- ++(0.8,0)
  .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,-0.5)
  % .. controls+(0.4, 0) and +(0,0) .. ++(0.6, -0.5)
  % -- ++(0.8,0)
  % .. controls+(0, 0) and +(-0.4,0) .. ++(0.6,0.5)
  -- (r7);

  \draw[densely dotted] (d1) .. controls +(0,0) and +(0.4, 0)
  .. +(-0.6, -0.5);
  \draw[densely dotted] (d2) .. controls +(0,0) and +(-0.4, 0)
  .. +(0.6, -0.5);

  \draw[densely dotted] (d3) .. controls +(0,0) and +(0.4, 0)
  .. +(-0.6, 0.5);
  \draw[densely dotted] (d4) .. controls +(0,0) and +(-0.4, 0)
  .. +(0.6, 0.5);

  \foreach \i in {0,1,2,3,6,7}{
    \draw[<-] (l\i) -- +(-1,0);
  }
  % \node[left] at (l0) {$\basepoint$};
  % \node at (l45) {$\vdots$};
  % \node[xshift = -1cm] at (r45) {$\vdots$};
  % \node[xshift = -1cm, above] at (r0) {$x_1$};
  % \node[xshift = -1cm, above] at (r2) {$x_2$};
  % \node[xshift = -1cm, above] at (r3) {$x_3$};
  % \node[xshift = -1cm, above] at (r6) {$x_{\bindex-1}$};
  % \node[xshift = -1cm, above] at (r7) {$x_{\bindex}$};
  % \draw[densely dashed, blue] (14, 0.5) -- (14, -7.5) node[below]
  % {$q^n$};
  \draw (r7) arc (90:-90:1) -- ++(-15,0) arc (270:90:1);
  \draw (r6) arc (90:-90:1.75) -- ++(-15,0) arc (270:90:1.75);
  \draw (r3) arc (90:-90:3.5) -- ++(-15,0) arc (270:90:3.5);
  \draw (r2) arc (90:-90:4.25) -- ++(-15,0) arc (270:90:4.25);
  \draw (r1) arc (90:-90:5) -- ++(-15,0) arc (270:90:5);
  \draw (r0) arc (90:-90:5.75) -- ++(-15,0) arc (270:90:5.75);


  % \draw[red, dashed] (l23) -- ++(4,0) node [pos=0,red] {$\gamma$}
  % .. controls +(0.4, 0) and +(-0.4,0) .. ++(1, -0.5) node [pos=1,red, below] {$\gamma$}
  % .. controls +(0.4, 0) and +(-0.4,0) .. ++(1, 0.5) -- (r23) arc
  % (90:-90:3.875) -- +(-15, 0) arc (270:90:3.875) -- (l23);

  
\end{scope}

==> images/hfgl0_example-Sk.tex <==
\begin{scope}[font = \tiny, scale= 0.5]
  \draw[dotted] (0,0) circle (2cm);
  \draw[dotted] (0,0) circle (4cm);
  \draw[->] (0:2.1cm) arc (0:-360:2.1cm) node[left] {$4$};
  \draw[->] (0:3cm) arc (0:-360:3cm) node[right] {$2$};
  \draw[->] (0:3.9cm) arc (0:-360:3.9cm) node[right] {$1$};
\end{scope}

==> images/hfgl0_example-braid-diag.tex <==
\def\positiveCrossing(#1)#2{%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0.7);
		\fill[white] (0.5, 0.35) circle[radius=2pt]
		             node[above, font=\tiny, black, yshift=0.2cm] {$c_#2$};
		\draw (0,0.7) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0);
		\draw[thick] (0.3,0.17) ++(1.7pt,-1.7pt) -- ++(-2.9pt, 2.9pt)
		      (0.3,0.53) ++(1.7pt, 1.7pt) -- ++(-2.9pt,-2.9pt);
	\end{scope}
}
\def\negativeCrossing(#1)#2{%
	\begin{scope}[shift={(#1)}]
		\draw (0,0.7) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0);
		\fill[white] (0.5, 0.35) circle[radius=2pt]
		             node[above, font=\tiny, black, yshift=3pt] {$c_#2$};
		\draw (0,0) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0.7);
		\draw[thick] (0.3,0.17) ++(1.7pt,-1.7pt) -- ++(-2.9pt, 2.9pt)
		      (0.3,0.53) ++(1.7pt, 1.7pt) -- ++(-2.9pt,-2.9pt);
	\end{scope}
}

% Level lines
\draw[gray, line width=0.3pt, densely dashed]
	foreach \x in {0, 1, ..., 4}
		{ (\x, -0.4) ++(0.3, 0) -- ++(0, 2.9) node[above,font=\tiny] {$\ell_\x$} };

% Positive crossings
\foreach \x/\y/\c in {1/0.7/2, 2/0.7/3, 4/0.7/5}
	{ \positiveCrossing(\x,\y){\c} }

% Negative crossings
\foreach \x/\y/\c in {0/1.4/1, 3/0/4}
	{ \negativeCrossing(\x,\y){\c} };

% Bivalent vertices
\draw[thick] foreach \x/\y in {%
	1/2.1, 2/2.1, 3/2.1, 4/2.1,
	3/1.4, 5/1.4,
	0/0.7, 5/0.7,
	0/0, 1/0, 2/0, 4/0, 5/0}
	{ (\x,\y) ++(0.3,-2pt) -- ++(0,4pt) };

% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

% Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.4,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.4,0);
}

% Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt]
	(5.3, -0.4) -- (5.3, 2.5) node[above,font=\tiny] {$\ell_5\mathrlap{=\mu}$};
\node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.3,2.1) {$\star$};


==> images/hfgl0_example-braid-no-vertices.tex <==
\def\positiveCrossing(#1)#2{%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0.7);
		\fill[white] (0.5, 0.35) circle[radius=2pt]
		             node[above, font=\tiny, black, yshift=0.2cm] {$c_#2$};
		\draw (0,0.7) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0);
	\end{scope}
}
\def\negativeCrossing(#1)#2{%
	\begin{scope}[shift={(#1)}]
		\draw (0,0.7) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0);
		\fill[white] (0.5, 0.35) circle[radius=2pt]
		             node[above, font=\tiny, black, yshift=3pt] {$c_#2$};
		\draw (0,0) .. controls ++(0.25, 0) and ++(-0.25, 0) .. (1, 0.7);
	\end{scope}
}

% Positive crossings
\foreach \x/\y/\c in {1/0.7/2, 2/0.7/3, 4/0.7/5}
	{ \positiveCrossing(\x,\y){\c} }

% Negative crossings
\foreach \x/\y/\c in {0/1.4/1, 3/0/4}
	{ \negativeCrossing(\x,\y){\c} };

% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

% Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.5,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.5,0);
}

% Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt]
	(5.4, -0.4) -- (5.4, 2.5) node[right,font=\tiny] {$\mu$};
\node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.4,2.1) {$\star$};


==> images/hfgl0_example-eval-1.tex <==
\begin{scope}[font = \tiny]
  \draw[dotted] (0,0) circle (0.7cm);
  \draw[dotted] (0,0) circle (3.3cm);
  
  \coordinate (aA1) at (65:1.5);
  \coordinate (aA2) at (65:3);
  \coordinate (bA1) at (115:1.5);
  \coordinate (bA2) at (115:3);
  \coordinate (aC1) at (245:1.5);
  \coordinate (aC2) at (245:3);
  \coordinate (bC1) at (295:1.5);
  \coordinate (bC2) at (295:3);
  \coordinate (aB1) at (155:1);
  \coordinate (aB2) at (155:2.5);
  \coordinate (bB1) at (205:1);
  \coordinate (bB2) at (205:2.5);
  \coordinate (aD1) at (335:1);
  \coordinate (aD2) at (335:2.5);
  \coordinate (bD1) at (25:1);
  \coordinate (bD2) at (25:2.5);

  \draw [->-] (aA1) arc (65:115:1.5) node[pos=0.5, below] {$2$};
  \draw [->-] (aA2) arc (65:115:3) node[pos=0.5, above] {$1$};
  \draw [->-] (aC1) arc (245:295:1.5) node[pos=0.5, above] {$2$};
  \draw [->-] (aC2) arc (245:295:3) node[pos=0.5, below] {$1$};

  \draw [->-] (aB1) arc (155:205:1) node[pos=0.5, right] {$1$} node
  [pos = 1, font=\normalsize] {$\bullet$} node
  [pos = 1, right] {$2$};
  \draw [->-] (aB2) arc (155:205:2.5) node[pos=0.5, left] {$2$};
  \draw [->-] (aD1) arc (-25:25:1) node[pos=0.5, left] {$1$};
  \draw [->-] (aD2) arc (-25:25:2.5) node[pos=0.5, right] {$2$}node
  [pos = 0.7, font=\normalsize] {$\bullet$} node
  [pos = 0.7, right, font=\small] {${\NB{\tikz[scale=0.1]{\draw (0,0) rectangle (1,1);
      \draw (1,1) rectangle (0,2);}}}$};

  \draw (bA2) .. controls +(205:1.5) and +(0,0).. (aB2);
  \draw (bC2) .. controls +(25:1.5) and +(0,0) .. (aD2);
  \draw (bB1) .. controls +(295:0.75) and +(0,0) ..(aC1);
  \draw (bD1) .. controls +(115:0.75) and +(0,0) ..(aA1);
  \draw[->-] (bA1) -- (aB2) node[pos =0.5, above] {$1$};
  \draw[->-] (bB2) -- (aC1) node[pos =0.5, below] {$1$}; 
  \draw[->-] (bC1) -- (aD2) node[pos =0.5, below] {$1$};
  \draw[->-] (bD2) -- (aA1) node[pos =0.5, above] {$1$}; 

  \draw (aA2) .. controls +(335:1.5) and +(0,0).. (bD2);
  \draw (aC2) .. controls +(155:1.5) and +(0,0) .. (bB2);
  \draw (aB1) .. controls +(65:0.75) and +(0,0) ..(bA1);
  \draw (aD1) .. controls +(245:0.75) and +(0,0) ..(bC1);

\end{scope}

==> images/hfgl0_example-gamma_Z.tex <==
\def\singularCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(0,0) .. (0.4,0.35)
		            .. controls ++(0,0) and ++(0.2,0) .. (0,0.7)
	          (1,0) .. controls ++(-0.2,0) and ++(0,0) .. (0.6,0.35)
		            .. controls ++(0,0) and ++(-0.2,0) .. (1,0.7);
		\draw[very thick] (0.4,0.35) ++(-0.3pt,0) -- (0.6,0.35) -- ++(0.3pt,0);
	\end{scope}
}

\def\smoothedCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.2)
		            .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0)
	          (0,0.7) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.5)
		              .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0.7);
		\draw[thick] (0.5,0.2) ++(0,-2pt) -- ++(0,4pt)
		      (0.5,0.5) ++(0,-2pt) -- ++(0,4pt);
	\end{scope}
}

% Level lines
% \draw[gray, line width=0.3pt, densely dashed]
% 	foreach \x in {0, 1, ..., 4}
% 		{ (\x, -0.4) ++(0.5, 0) -- ++(0, 2.9) node[above,font=\tiny] {$\ell_\x$} };

% Singular crossings
\foreach \x/\y in {0/1.4, 2/0.7, 3/0}
	\singularCrossing(\x,\y);

% Smoothed crossings
\foreach \x/\y in {1/0.7, 4/0.7}
	\smoothedCrossing(\x,\y);


\draw[thick] foreach \x/\y in {%
	1.5/2.1, 2.5/2.1, 3.5/2.1, 4.5/2.1,
	3.5/1.4, 5.4/1.4,
	0.5/0.7, 5.4/0.7,
	0.5/0, 1.5/0, 2.5/0, 4.5/0, 5.4/0}
	{ (\x,\y) ++(0,-2pt) -- ++(0,4pt) };

% Connecting lines% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

%Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.5,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.5,0);
}

Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt]
	(5.4, -0.4) -- (5.4, 2.5) node[above,font=\tiny] {};% {$\ell_5\mathrlap{=\mu}$};
 \node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.4,2.1) {$\star$};

        
\begin{scope}[very thick, opacity = 0.2, fill=green!50!black, draw opacity=0.5, draw= green!50!black ]
  \filldraw (5.5, 1.4) arc (90:-90:1.7cm) -- +(-5.5, 0) arc (270:90:1.7cm) .. controls ++(0.2,0) and ++(0,0) .. ++(0.4,0.35) -- ++(0.2,0) .. controls ++(0,0) and ++(-0.2,0) .. ++(0.4,-0.35) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,-0.2) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,0.2) .. controls ++(0.2,0) and ++(0,0) .. ++(0.4,-0.35) -- ++(0.2,0) .. controls ++(0,0) and ++(-0.2,0) .. ++(0.4,0.35)-- ++(1,0) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,-0.2) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,0.2)-- cycle;
\end{scope}

\begin{scope}[opacity = 1, \colorgamma, densely dashed]
  \draw[->-] (5.5, 1.6) arc (90:-90:1.9cm);
  \draw (5.5, -2.2) -- +(-5.5, 0);
  \draw[->-] (0, -2.2) arc (270:90:1.9cm);
  \draw (0,1.6).. controls ++(0.2,0) and ++(0,0) .. ++(0.4,0.35) -- ++(0.2,0) .. controls ++(0,0) and ++(-0.2,0) .. ++(0.4,-0.35) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,-0.2) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,0.2) .. controls ++(0.2,0) and ++(0,0) .. ++(0.4,-0.35) -- ++(0.2,0) .. controls ++(0,0) and ++(-0.2,0) .. ++(0.4,0.35)-- ++(1,0) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,-0.2) .. controls ++(0.2,0) and ++(-0.2,0) .. ++(0.5,0.2) -- ++(0.5,0);
\end{scope}

\node[green!50!black] at (2.75,-0.5) {$R_Z$};
\node[green!50!black,font=\tiny] at (2.75,-1.8) {$Z$};
\node[\colorgamma,font=\tiny] at (2.75,-2.4) {$\gamma_Z$};



==> images/hfgl0_example-membrane.tex <==
\begin{scope}[very thin, xscale=1.5, yscale=0.8, font=\tiny]
  \coordinate (reda) at (-1,1.5);
  \coordinate (redb) at (1.5,1.5);
  \coordinate (redc) at (1.5,-0.5);
  \coordinate (redd) at (-1,-0.5);

  \coordinate (shiftgreen) at (-0.6,-0.4);
  \coordinate (greena) at ($(reda)+(shiftgreen)$);
  \coordinate (greenb) at ($(redb)+(shiftgreen)$);
  \coordinate (greenc) at ($(redc)+(shiftgreen)$);
  \coordinate (greend) at ($(redd)+(shiftgreen)$);

  \coordinate (yellowshift) at (0, -0.6);
  \coordinate (yellowa) at ($(reda)+0.5*(shiftgreen) + (yellowshift)$);
  \coordinate (yellowb) at ($(redd)+0.5*(shiftgreen) - (yellowshift)$);

  \coordinate (Dshift) at (1.25, 0);
  \coordinate (Da) at ($(yellowa)+(Dshift)$);
  \coordinate (Db) at ($(yellowb)+(Dshift)$);
  \coordinate (Dreda) at ($(reda)+(Dshift)$);
  \coordinate (Dredd) at ($(redd)+(Dshift)$);
  \coordinate (Dgreena) at ($(greena)+(Dshift)$);
  \coordinate (Dgreend) at ($(greend)+(Dshift)$);
  \coordinate (Dcontrols) at (0.75, 0);

  \coordinate (Ea) at ($(Dgreena) + (shiftgreen)$);
  \coordinate (Eb) at ($(Dreda) - (shiftgreen)$); 
  \coordinate (Ed) at ($(Dgreend) + (shiftgreen)$);
  \coordinate (Ec) at ($(Dredd) - (shiftgreen)$); 

  \begin{scope}[black]
    \draw (Da) -- (Db);
    \draw (Da) -- (Dreda);
    \draw (Da) -- (Dgreena);
    \draw (Db) -- (Dredd);
    \draw (Db) -- (Dgreend);  
  \end{scope}

  \draw (Ea) -- (Eb) -- (Ec) -- (Ed) -- (Ea);
  \draw[draw= \colormembrane, pattern=north west lines, pattern color=\colormembrane]
  	(Dreda) -- (Eb) -- (Ec) -- (Dredd) -- (Db) -- (Da) -- (Dreda); 
  
  \filldraw[draw=black, fill=white, fill opacity=0.5]
  	(yellowa) -- (reda) -- (redb) -- (redc) -- (redd) --(yellowb) -- (Db)
  	.. controls +(Dcontrols) and +(Dcontrols)  .. (Da) -- (yellowa);
  
  \draw[draw=\colormembrane, pattern=north west lines, pattern color=\colormembrane]
    (Dreda) -- (Dgreena) -- (Da) -- (Dreda); 

  \draw[draw=\colormembrane, pattern=north west lines, pattern color=\colormembrane]
    (Dredd) -- (Dgreend) -- (Db) -- (Dredd);
  
  \draw[very thick] (Dreda) -- (Da) -- (Db) -- (Dredd);
  

  \filldraw[draw=black, fill=white, fill opacity=0.5]
  	(yellowb) -- (yellowa)  -- (Da)
  	.. controls +(Dcontrols) and +(Dcontrols)
	.. (Db) -- (yellowb);

  \draw[draw=black, thin]
    (yellowa)  -- (Da) .. controls +(Dcontrols) and +(Dcontrols) .. (Db) -- (yellowb);

  \draw[draw=black, fill=white, fill opacity=0.5]
    (yellowa) -- (greena) -- (greenb) -- (greenc) -- (greend) -- (yellowb) -- (Db)
    .. controls +(Dcontrols) and +(Dcontrols)  .. (Da) -- (yellowa);

  \fill[draw=\colormembrane, pattern=north west lines, pattern color=\colormembrane]
    (Dgreena) -- (Ea) -- (Ed) -- (Dgreend) -- (Db) -- (Da) -- (Dgreena); 

  \node at ($(greenc) + (-0.2, 0.2)$) {$a$};
  \node at ($(redc) + (-0.2, 0.2)$) {$b$};
  \node[right] at($0.5*(yellowa) + 0.5*(yellowb)$) {$a+b$};
  \draw[very thick](Dgreena) -- (Da) --(Db) -- (Dgreend);

  % coorientation arrows
  \begin{scope}
    \clip (Eb) -- ++(0,3pt) -- ++(-0.5,0) -- ++(shiftgreen)
      -- ++(0,-3pt) -- ++(0.5,0) -- cycle;
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.1*(shiftgreen)$) -- ++(-0.3,0);
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.4*(shiftgreen)$) -- ++(-0.3,0);
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.7*(shiftgreen)$) -- ++(-0.3,0);
  \end{scope}
  
  
\end{scope}

==> images/hfgl0_example-membrane2.tex <==
\begin{scope}[very thin, xscale=1.5, yscale =0.8, font =\tiny ]
  \coordinate (reda) at (-1,1.5);
  \coordinate (redb) at (1.5,1.5);
  \coordinate (redc) at (1.5,-0.5);
  \coordinate (redd) at (-1,-0.5);

  \coordinate (shiftgreen) at (-0.6,-0.4);
  \coordinate (greena) at ($(reda)+(shiftgreen)$);
  \coordinate (greenb) at ($(redb)+(shiftgreen)$);
  \coordinate (greenc) at ($(redc)+(shiftgreen)$);
  \coordinate (greend) at ($(redd)+(shiftgreen)$);

  \coordinate (yellowshift) at (0, -0.6);
  \coordinate (yellowa) at ($(reda)+0.5*(shiftgreen) + (yellowshift)$);
  \coordinate (yellowb) at ($(redd)+0.5*(shiftgreen) - (yellowshift)$);

  \coordinate (Dshift) at (0, 0);
  \coordinate (Da) at ($(yellowa)+(Dshift)$);
  \coordinate (Db) at ($(yellowb)+(Dshift)$);
  \coordinate (Dshift) at (1.25, 0);
  \coordinate (Dreda) at ($(reda)+(Dshift)$);
  \coordinate (Dredd) at ($(redd)+(Dshift)$);
  \coordinate (Dgreena) at ($(greena)+(Dshift)$);
  \coordinate (Dgreend) at ($(greend)+(Dshift)$);

  \coordinate (Ea) at ($(Dgreena) + (shiftgreen)$);
  \coordinate (Eb) at ($(Dreda) - (shiftgreen)$); 
  \coordinate (Ed) at ($(Dgreend) + (shiftgreen)$);
  \coordinate (Ec) at ($(Dredd) - (shiftgreen)$); 

  \node at ($(greenc) + (-0.2, 0.2)$) {$a$};
  \node at ($(redc) + (-0.2, 0.2)$) {$b$};

  
  \begin{scope}[black]
    \draw (Dgreena) -- (Dgreend);
    \draw (Dreda) -- (Dredd);
  \end{scope}

      \coordinate (Dcontrols) at (0.75, 0);
  \draw (Ea)--(Eb)-- (Ec)-- (Ed)-- (Ea);
    \draw[draw= \colormembrane, pattern=north west lines, pattern color=\colormembrane] (Dreda) --
    (Eb) -- (Ec) -- (Dredd) -- (Dreda); 
  
  \filldraw[draw= black, fill = white, fill opacity = 0.4] (yellowa) --
  (reda) -- (redb) -- (redc) -- (redd) --(yellowb) -- (Db) .. controls
  +(Dcontrols) and +(Dcontrols)  .. (Da) -- (yellowa);

  \draw[draw= \colormembrane, pattern=north west lines, pattern color=\colormembrane] (Dreda) --
  (Dgreena) -- (Dgreend) -- (Dredd) -- (Dreda); 
  \draw[very thick, black] (Dredd) -- (Dreda);
  %   \draw[draw= blue, pattern=north west lines, pattern color=blue] (Dredd) --
  % (Dgreend) -- (Db) -- (Dredd); 
  

  \filldraw[draw= black, fill = white, fill opacity = 0.4] (yellowb)
  -- (yellowa)  -- (Da) .. controls +(Dcontrols) and +(Dcontrols)
  .. (Db) -- (yellowb);
  \draw[draw= black, thin] (yellowa)  -- (Da) .. controls +(Dcontrols) and +(Dcontrols) .. (Db) -- (yellowb);

  
  \draw[draw= black, fill = white, fill opacity = 0.4] (yellowa) -- (greena) -- (greenb) -- (greenc) -- (greend) -- (yellowb)-- (Db) .. controls
  +(Dcontrols) and +(Dcontrols)  .. (Da) -- (yellowa);

  \fill[draw= \colormembrane, pattern=north west lines, pattern color=\colormembrane] (Dgreena) --
  (Ea) -- (Ed) -- (Dgreend) -- (Dgreena);

  \node at ($(greenc) + (-0.2, 0.2)$) {$a$};
  \node at ($(redc) + (-0.2, 0.2)$) {$b$};
  \node[right] at($0.5*(yellowa) + 0.5*(yellowb)$) {$a+b$};

  
    \draw[very thick, black] (Dgreend) -- (Dgreena);

  % coorientation arrows
  \begin{scope}
    \clip (Eb) -- ++(0,3pt) -- ++(-0.5,0) -- ++(shiftgreen)
      -- ++(0,-3pt) -- ++(0.5,0) -- cycle;
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.1*(shiftgreen)$) -- ++(-0.3,0);
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.4*(shiftgreen)$) -- ++(-0.3,0);
    \draw[->, \colormembrane, thick] (Eb) ++(1pt,0) ++($0.7*(shiftgreen)$) -- ++(-0.3,0);
  \end{scope}
  
\end{scope}

==> images/hfgl0_example-resolution-diag-no-bivalent.tex <==
\def\singularCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(0,0) .. (0.4,0.35)
		            .. controls ++(0,0) and ++(0.2,0) .. (0,0.7)
	          (1,0) .. controls ++(-0.2,0) and ++(0,0) .. (0.6,0.35)
		            .. controls ++(0,0) and ++(-0.2,0) .. (1,0.7);
		\draw[very thick] (0.4,0.35) ++(-0.3pt,0) -- (0.6,0.35) -- ++(0.3pt,0);
	\end{scope}
}

\def\smoothedCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.2)
		            .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0)
	          (0,0.7) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.5)
		              .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0.7);
	\end{scope}
}

% Singular crossings
\foreach \x/\y in {0/1.4, 2/0.7, 3/0}
	\singularCrossing(\x,\y);

% Smoothed crossings
\foreach \x/\y in {1/0.7, 4/0.7}
	\smoothedCrossing(\x,\y);

% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

% Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.5,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.5,0);
}

% Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt]
	(5.4, -0.4) -- (5.4, 2.5) node[right,font=\tiny] {$\mu$};
\node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.4,2.1) {$\star$};


==> images/hfgl0_example-resolution-diag.tex <==
\def\singularCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(0,0) .. (0.4,0.35)
		            .. controls ++(0,0) and ++(0.2,0) .. (0,0.7)
	          (1,0) .. controls ++(-0.2,0) and ++(0,0) .. (0.6,0.35)
		            .. controls ++(0,0) and ++(-0.2,0) .. (1,0.7);
		\draw[very thick] (0.4,0.35) ++(-0.3pt,0) -- (0.6,0.35) -- ++(0.3pt,0);
	\end{scope}
}

\def\smoothedCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.2)
		            .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0)
	          (0,0.7) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.5)
		              .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0.7);
		\draw[thick] (0.5,0.2) ++(0,-2pt) -- ++(0,4pt)
		      (0.5,0.5) ++(0,-2pt) -- ++(0,4pt);
	\end{scope}
}

% Level lines
\draw[gray, line width=0.3pt, densely dashed]
	foreach \x in {0, 1, ..., 4}
		{ (\x, -0.4) ++(0.5, 0) -- ++(0, 2.9) node[above,font=\tiny] {$\ell_\x$} };

% Singular crossings
\foreach \x/\y in {0/1.4, 2/0.7, 3/0}
	\singularCrossing(\x,\y);

% Smoothed crossings
\foreach \x/\y in {1/0.7, 4/0.7}
	\smoothedCrossing(\x,\y);


\draw[thick] foreach \x/\y in {%
	1.5/2.1, 2.5/2.1, 3.5/2.1, 4.5/2.1,
	3.5/1.4, 5.4/1.4,
	0.5/0.7, 5.4/0.7,
	0.5/0, 1.5/0, 2.5/0, 4.5/0, 5.4/0}
	{ (\x,\y) ++(0,-2pt) -- ++(0,4pt) };

% Connecting lines% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

% Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.5,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.5,0);
}

% Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt]
	(5.4, -0.4) -- (5.4, 2.5) node[above,font=\tiny] {$\ell_5\mathrlap{=\mu}$};
\node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.4,2.1) {$\star$};


==> images/hfgl0_example-resolution-nonlocal.tex <==
\def\singularCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(0,0) .. (0.4,0.35)
		            .. controls ++(0,0) and ++(0.2,0) .. (0,0.7)
	          (1,0) .. controls ++(-0.2,0) and ++(0,0) .. (0.6,0.35)
		            .. controls ++(0,0) and ++(-0.2,0) .. (1,0.7);
		\draw[very thick] (0.4,0.35) ++(-0.3pt,0) -- (0.6,0.35) -- ++(0.3pt,0);
	\end{scope}
}

\def\smoothedCrossing(#1){%
	\begin{scope}[shift={(#1)}]
		\draw (0,0) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.2)
		            .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0)
	          (0,0.7) .. controls ++(0.2,0) and ++(-0.2,0) .. (0.5,0.5)
		              .. controls ++(0.2,0) and ++(-0.2,0) .. (1,0.7);
	\end{scope}
}

% Singular crossings
\foreach \x/\y in {0/1.4, 2/0.7, 3/0}
	\singularCrossing(\x,\y);

% Smoothed crossings
\foreach \x/\y in {1/0.7, 4/0.7}
	\smoothedCrossing(\x,\y);

% Connecting lines
\draw foreach \xa/\xb/\y in {%
	0/3/0, 4/5.5/0, %
	0/1/0.7, 5/5.5/0.7, %
	3/4/1.4, 5/5.5/1.4, %
	1/5.5/2.1}
	{ (\xa,\y) -- (\xb,\y) };

% Closing args
\foreach \y/\radius in {0/0.5, 0.7/1.1, 1.4/1.7, 2.1/2.3} {
	\draw[-<-] (0.0,\y) arc[start angle=90, end angle=270, radius=\radius];
	\draw[->-] (5.5,\y) arc[start angle=90, end angle=-90, radius=\radius];
	\draw (0,\y) ++(0, -\radius) ++(0,-\radius) -- ++(5.5,0);
}

% A curve and bounded region
\filldraw[dashed, \colorgamma, fill opacity=0.3]
	(5.5, 1.05) arc[start angle=90, end angle=-90, radius=1.4] --
	++(-5.5,0) arc[start angle=270, end angle=90, radius=1.4]
%	.. controls ++(0.5,0.5) and ++(-0.5,0) .. (0.5,0.3)
	.. controls ++(1,0) and ++(-0.5,0) .. (1.8,2.3)
	.. controls ++(0.5,0) and ++(0,0.5) .. (2.5,1.05)
	.. controls ++(0,-0.8) and ++(0,0.3) .. (2,0.1)
	.. controls ++(0,-0.3) and ++(-1,0) .. (3.5,-0.3)
	.. controls ++(1,0) and ++(-1,0) .. cycle;
\node[red, \colorgamma, font=\small] at (2.3,1.7) {$\gamma$};
\node at (1,-0.5) {$R_\gamma$};

% Marking and trace section
\draw[densely dashed, \colormembrane, line width=0.3pt] (5.4, -0.4) -- (5.4, 2.5);
\node[font=\normalsize, red, fill=white, inner sep=0pt] at (5.4,2.1) {$\star$};


==> images/hfgl0_example-vinyl-membrane.tex <==
\begin{scope}[font = \tiny, scale= 0.5, rotate =10]
  \draw[blue, densely dashed ] (80: 0) -- (80:4.4);
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[-<-] (O) circle (2.2cm);
  \draw[-<-] (I1) arc (90:180:2.2)  node[midway, right] {$1$};
  \draw[-<-] (I2) arc (180:225:2.2)  node[midway, right] {$6$};
  \draw[-<-] (I3) arc (-135:-90:2.2)  node[midway, above] {$4$};;
  \draw[-<-] (I4) arc (-90:90:2.2) node[midway, left] {$2$};
  %\draw[-<] (O) circle (3.8cm);
  \draw[-<-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right] {$3$};
  \draw[-<-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right] {$4$};
  \draw[-<-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above] {$1$};
  \draw[-<-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, right] {$5$};
  \draw[-<-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below] {$2$};
  \draw[-<-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above] {$2$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above] {$1$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above] {$1$};
  \draw[-<-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right] {$5$};
  \draw[-<-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[-<-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right] {$2$};
\end{scope}

==> images/hfgl0_fig8dddd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8ddds.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicesmoothing[]{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8ddsd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicesmoothing{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8ddss.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicesmoothing{D3}{2}{0};
  \nicesmoothing{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8dsdd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell[]{D1}{0}{0};
  \nicesmoothing{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw[->-] (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8dssd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicesmoothing{D2}{1}{-0.5};
  \nicesmoothing{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8sddd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8sdds.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicedumbell{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicesmoothing{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_fig8ssdd.tex <==
% \newcommand{\nicedumbell}[4][<-]{
%   \begin{scope}[xshift=#3cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%   \draw (#2LT) .. controls +(0.2, 0) and +(0,0) .. ( 0.3, -0.25)
%   coordinate[pos=0.5] (#2lt);
%   \draw (#2LB) .. controls +(0.2, 0) and +(0,0) .. (0.3, -0.25)  coordinate[pos=0.5] (#2lb);
%   \draw (0.3, -0.25) -- (0.7, -0.25) node [pos=0.5, above, font=\tiny] {$2$};
%   \draw[#1] (#2RT) .. controls +(-0.2, 0) and +(0,0) .. ( 0.7, -0.25) coordinate[pos=0.5] (#2rt);
%   \draw[#1] (#2RB) .. controls +(-0.2, 0) and +(0,0) .. (0.7, -0.25) coordinate[pos=0.5] (#2rb);
% \end{scope}}
% \newcommand{\nicesmoothing}[4][->-]{
%   \begin{scope}[xshift= #3 cm, yshift=#4 cm]
%     \coordinate(#2LT) at (0,0);
%     \coordinate(#2LB) at (0, -0.5);
%     \coordinate(#2RT) at (1,0);
%     \coordinate(#2RB) at (1,-0.5);
%     \draw[#1] (#2LT) -- (#2RT);
%     \draw[#1] (#2LB) -- (#2RB);
% \end{scope}}

\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicesmoothing{D2}{1}{-0.5};
  \nicedumbell{D3}{2}{0};
  \nicedumbell{D4}{3}{-0.5};
  \draw (D1RT) -- +(1,0);
  \draw (D2RB) -- +(1,0);
  \draw[->-] (D3RT) -- +(1,0) arc (90:-90: 0.85) -- ++(-4, 0) arc (270:90:0.85cm);
  \draw[->-] (D4RT) arc (90:-90: 0.5) -- ++(-4, 0) arc (270:90:0.5cm);
  \draw[->-] (D4RB) arc (90:-90: 0.15) -- ++(-4, 0) arc
  (270:90:0.15cm) -- +(1, 0);
  \node[red, font=\small] at (D1LT) {$\star$};
  % \draw[blue, latex-] (D2rt) -- +(0, 0.5)  node[blue, above, font =\small]
  % {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_foam-assoc.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (LL) at (0,0);
    \coordinate (L) at (0.5,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \coordinate (R3) at (1.8, -0.4);
    \draw[->-] (LL) -- (L);
    \draw (L) .. controls +(0,0) and +(-0.5, 0) .. (R1)
    coordinate[pos =0.5] (M);
    \draw (L) .. controls +(0,0) and +(-0.5, 0) .. (R3) ;
    \draw (M) .. controls +(0,0) and +(-0.5, 0) .. (R2) ;
  \end{scope}  
 \begin{scope}[yshift = -1.5cm]
    \coordinate (LLB) at (0,0);
    \coordinate (LB) at (0.5,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \coordinate (R3B) at (1.8, -0.4);
    \draw[->-] (LLB) -- (LB)  node[left, pos =0] {$a+b+c$};
    \draw (LB) .. controls +(0,0) and +(-0.5, 0) .. (R1B)    node[right] {$a$};
    \draw (LB) .. controls +(0,0) and +(-0.5, 0) .. (R3B)   node[right] {$b$}
    coordinate[pos =0.5] (MB);
    \draw (MB) .. controls +(0,0) and +(-0.5, 0) .. (R2B)    node[right] {$c$};
  \end{scope}  
  \draw (LL) -- (LLB);
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (R3) -- (R3B);
  \draw[name path=path1, thick] (M) .. controls +(0,-0.5) and +(0,
  0.5) .. (LB);
  \draw[name path=path2, thick] (L) .. controls +(0,-0.5) and +(0,
  0.5) .. (MB);
  \path [name intersections={of=path1 and path2,by=O}];  
\end{scope}


==> images/hfgl0_foam-coassoc.tex <==
\begin{scope}[xscale = -1 ]
  \begin{scope}
    \coordinate (LL) at (0,0);
    \coordinate (L) at (0.5,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \coordinate (R3) at (1.8, -0.4);
    \draw[-<-] (LL) -- (L);
    \draw (L) .. controls +(0,0) and +(-0.5, 0) .. (R1)
    coordinate[pos =0.5] (M);
    \draw (L) .. controls +(0,0) and +(-0.5, 0) .. (R3) ;
    \draw (M) .. controls +(0,0) and +(-0.5, 0) .. (R2) ;
  \end{scope}  
 \begin{scope}[yshift = -1.5cm]
    \coordinate (LLB) at (0,0);
    \coordinate (LB) at (0.5,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \coordinate (R3B) at (1.8, -0.4);
    \draw[-<-] (LLB) -- (LB)  node[right, pos =0] {$a+b+c$};
    \draw (LB) .. controls +(0,0) and +(-0.5, 0) .. (R1B)    node[left] {$a$};
    \draw (LB) .. controls +(0,0) and +(-0.5, 0) .. (R3B)   node[left] {$b$}
    coordinate[pos =0.5] (MB);
    \draw (MB) .. controls +(0,0) and +(-0.5, 0) .. (R2B)    node[left] {$c$};
  \end{scope}  
  \draw (LL) -- (LLB);
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (R3) -- (R3B);
  \draw[name path=path1, thick] (M) .. controls +(0,-0.5) and +(0,
  0.5) .. (LB);
  \draw[name path=path2, thick] (L) .. controls +(0,-0.5) and +(0,
  0.5) .. (MB);
  \path [name intersections={of=path1 and path2,by=O}];
  
\end{scope}

==> images/hfgl0_foam-digon-cap.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (L) at (0,0);
    \coordinate (R) at (2,0);
    \coordinate (ML) at (0.5, 0);
    \coordinate (MR) at (1.5, 0);
    \draw (L) -- (ML);
    \draw (MR) -- (R) node[right] {$a+b$};
    \draw (ML).. controls + (0.4, 0.4) and +(-0.2, 0.4) .. (MR)
    node[above, midway] {$a$};
    \draw (ML).. controls + (0.2, -0.4) and +(-0.4, -0.4) .. (MR)
    node[below, midway] {$b$};
  \end{scope}  
 \begin{scope}[yshift = 1.3cm]
    \coordinate (LB) at (0,0);
    \coordinate (RB) at (2,0);
    \draw (LB) -- (RB);
  \end{scope}  
  \draw (R) -- (RB);
  \draw (L) -- (LB);
  \draw[thick] (ML) .. controls +(0, 1) and +(0, 1) .. (MR);
\end{scope}


==> images/hfgl0_foam-digon-cup.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (L) at (0,0);
    \coordinate (R) at (2,0);
    \coordinate (ML) at (0.5, 0);
    \coordinate (MR) at (1.5, 0);
    \draw (L) -- (ML);
    \draw (MR) -- (R) node[right] {$a+b$};
    \draw (ML).. controls + (0.4, 0.4) and +(-0.2, 0.4) .. (MR)
    node[above, midway] {$a$};
    \draw (ML).. controls + (0.2, -0.4) and +(-0.4, -0.4) .. (MR)
    node[below, midway] {$b$};
  \end{scope}  
 \begin{scope}[yshift = -1.3cm]
    \coordinate (LB) at (0,0);
    \coordinate (RB) at (2,0);
    \draw (LB) -- (RB);
  \end{scope}  
  \draw (R) -- (RB);
  \draw (L) -- (LB);
  \draw[thick] (ML) .. controls +(0, -1) and +(0, -1) .. (MR);
\end{scope}


==> images/hfgl0_foam-unzip.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (L1) at (0.2,0.4);
    \coordinate (L2) at (0,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \coordinate (ML) at (0.6, 0.2);
    \coordinate (MR) at (1.6, 0.2);
    \draw[->-] (ML) -- (MR) node[below, midway] {$a+b$};
    \draw (MR) .. controls +(0, 0) and +(-0.3,0) .. (R1) ;
    \draw (MR) .. controls +(0, 0) and +(-0.3,0) .. (R2);
    \draw (L1) .. controls +( 0.3, 0) and +(0,0) .. (ML);
    \draw (L2) .. controls +( 0.3, 0) and +(0,0) .. (ML);
  \end{scope}  
 \begin{scope}[yshift = 1cm]
    \coordinate (L1B) at (0.2,0.4);
    \coordinate (L2B) at (0,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \draw[->-] (L1B) .. controls +( 0, 0) and +(0,0) .. (R1B) node [left, pos
    = 0] {$a$};
    \draw[->-] (L2B) .. controls +( 0, 0) and +(0,0) .. (R2B) node [left, pos
    = 0] {$b$};
 \end{scope}  
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (L1) -- (L1B);
  \draw (L2) -- (L2B);
  \draw[thick] (ML) .. controls +(0, 0.6) and +(0, 0.6) .. (MR);
\end{scope}


==> images/hfgl0_foam-zip.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (L1) at (0.2,0.4);
    \coordinate (L2) at (0,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \coordinate (ML) at (0.6, 0.2);
    \coordinate (MR) at (1.6, 0.2);
    \draw[->-] (ML) -- (MR) node[above, midway] {$a+b$};
    \draw (MR) .. controls +(0, 0) and +(-0.3,0) .. (R1) ;
    \draw (MR) .. controls +(0, 0) and +(-0.3,0) .. (R2);
    \draw (L1) .. controls +( 0.3, 0) and +(0,0) .. (ML);
    \draw (L2) .. controls +( 0.3, 0) and +(0,0) .. (ML);
  \end{scope}  
 \begin{scope}[yshift = -1cm]
    \coordinate (L1B) at (0.2,0.4);
    \coordinate (L2B) at (0,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \draw[->-] (L1B) .. controls +( 0, 0) and +(0,0) .. (R1B) node [right, pos
    = 1] {$a$};
    \draw[->-] (L2B) .. controls +( 0, 0) and +(0,0) .. (R2B) node [right, pos
    = 1] {$b$};
 \end{scope}  
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (L1) -- (L1B);
  \draw (L2) -- (L2B);
  \draw[thick] (ML) .. controls +(0, -0.6) and +(0, -0.6) .. (MR);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_hd-singular-kauffman.tex <==
\begin{scope}[x=5mm,y=5mm]
	
	% Ends: back
	\draw[style=hd/surface,dotted]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=270]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Alpha curves: back (blue)
	\draw[style=hd/alpha/back]
		(-2.6, 0.67) .. controls ++(-0.3, 0.15) and ++(-0.3, 0.15) .. (-1.7, 2.35)
		(-2.6,-0.67) .. controls ++(-0.3,-0.15) and ++(-0.3,-0.15) .. (-1.7,-2.35);

	% Alpha curves: font (blue)
	\draw[style=hd/alpha]
		(-2.6, 0.67) .. controls ++(0.3,-0.15) and ++(0.3,-0.15) .. (-1.7, 2.35)
		(-2.6,-0.67) .. controls ++(0.3, 0.15) and ++(0.3, 0.15) .. (-1.7,-2.35);

	% Beta curves (red)
	\begin{scope}
		\clip (4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(0,-2) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(-8,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- ++(0, 2) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- cycle;
		\draw[style=hd/beta]
			% top edge
			(-4, 2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0, 1.7) .. controls ++(2,0) and ++(-2,0) .. (4, 2.7) -- ++(0.5,0)
		   	% bottom edge
			(-4,-2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0,-1.7) .. controls ++(2,0) and ++(-2,0) .. (4,-2.7) -- ++(0.5,0)
		    % left cup
			(-4, 1.3) .. controls ++( 2.8,0) and ++( 2.8,0) .. (-4,-1.3)
			% right cup
			(4.5,1.3) -- ( 4, 1.3) .. controls ++(-3.2,0) and ++(-3.2,0) .. ( 4,-1.3) -- (4.5,-1.3)
			% internal
			(-1,0) .. controls ++(0,0.6) and ++(0.8,-0.3) ..
			(-2.9,1.35) .. controls ++(-0.8,0.3) and ++(-0.8, 0.4) ..
			(-2.5,2.18) .. controls ++(0.8, -0.4) and ++(0,1) ..
			(0.5,0) .. controls ++(0,-1) and ++(0.8,0.4) ..
			(-2.5,-2.18) .. controls ++(-0.8,-0.4) and ++(-0.8,-0.3) ..
			(-2.9,-1.35) .. controls ++(0.8,0.3) and ++(0,-0.6) .. cycle
			;
	\end{scope}
	
	% labels
	\diagMarkXX(-0.3,0);
	\diagMarkO(-2.8, 1.8);
	\diagMarkO(-2.8,-1.8);
%	\diagMarkings{3/1.9, 3/-1.9, -1.5/0, 1.9/0};

	% Kauffman marks
	\ifcsname KauffmanState\endcsname
		\coordinate (A) at (-1.66, 2.04);
		\coordinate (C) at (-1.66,-2.04);
		\coordinate (pD) at (-2.32, 0.81);
		\coordinate (nD) at (-2.32,-0.81);
		
		\coordinate (Amax) at (-1.73,-1.82);
		\coordinate (Amin) at (-2.15,-1.04);
		\coordinate (pDmax) at (-1.73,-1.82);
		\coordinate (pDmin) at (-2.15,-1.04);
	
		\coordinate (Cmin) at (-1.73, 1.82);
		\coordinate (Cmax) at (-2.15, 1.04);
		\coordinate (nDmin) at (-1.73, 1.82);
		\coordinate (nDmax) at (-2.15, 1.04);
		
		\draw[fill=black] (\csname KauffmanState\endcsname) circle[radius=2pt];
		\draw[fill=gray]  (\csname KauffmanState\endcsname max) circle[radius=2pt];
		\draw[fill=white] (\csname KauffmanState\endcsname min) circle[radius=2pt];
	\fi
	
	% Ends: front
	\draw[style=hd/surface]
		(-4, 2) circle[x radius=0.3, y radius=1]
		(-4,-2) circle[x radius=0.3, y radius=1]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface contours
	\draw[style=hd/surface]
		% top edge
		(-4, 3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0, 2) .. controls ++(2,0) and ++(-2,0) .. (4, 3)
	   	% bottom edge
		(-4,-3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0,-2) .. controls ++(2,0) and ++(-2,0) .. (4,-3)
	    % left cup
		(-4, 1) .. controls ++( 2.4,0) and ++( 2.4,0) .. (-4,-1)
		% right cup
		( 4, 1) .. controls ++(-2.4,0) and ++(-2.4,0) .. ( 4,-1);
		
\end{scope}

==> images/hfgl0_hd-two-components-kauffman.tex <==
\begin{scope}[x=5mm,y=5mm]
	
	% Ends: back
	\draw[style=hd/surface,dotted]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=270]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Alpha curves: back (blue)
	\draw[style=hd/alpha/back]
		(-2.2, 0.82) .. controls ++(-0.4, 0.08) and ++(-0.4, 0.08) .. (-1.8, 2.7)
		(-2.2,-0.82) .. controls ++(-0.4,-0.08) and ++(-0.4,-0.08) .. (-1.8,-2.7)
		( 2.2,-0.82) .. controls ++(-0.4, 0.08) and ++(-0.4, 0.08) .. ( 1.8,-2.7);

	% Alpha curves: font (blue)
	\draw[style=hd/alpha]
		(-2.2, 0.82) .. controls ++(0.4,-0.08) and ++(0.4,-0.08) .. (-1.8, 2.7)
		(-2.2,-0.82) .. controls ++(0.4, 0.08) and ++(0.4, 0.08) .. (-1.8,-2.7)
		( 2.2,-0.82) .. controls ++(0.4,-0.08) and ++(0.4,-0.08) .. ( 1.8,-2.7);

	% Beta curves (red)
	\begin{scope}
		\clip (4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(0,-2) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(-8,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- ++(0, 2) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- cycle;
		\draw[style=hd/beta]
			% top edge
			(-4, 2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0.25, 2.1) .. controls ++(1.8,0) and ++(-1.8,0) .. (4, 2.7) -- ++(0.5,0)
		   	% bottom edge
			(-4,-2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0,-2.2) .. controls ++(2,0) and ++(-2,0) .. (4,-2.7) -- ++(0.5,0)
		    % left cup
			(-4, 1.3) .. controls ++( 4.6,0) and ++( 4.6,0) .. (-4,-1.3)
			% right cup
			(4.5,1.3) -- ( 4, 1.3) .. controls ++(-4.6,0) and ++(-4.6,0) .. ( 4,-1.3) -- (4.5,-1.3)
			% internal top
			(0, 1.9) .. controls ++(-1.3,0) and ++(0.8,-0.1) ..
			(-2.75, 2.35) .. controls ++(-0.8,0.1) and ++(-0.8,0.1) ..
			(-2.85, 1.45) .. controls ++(0.8,-0.1) and ++(-1,0) ..
			(0,1) .. controls ++(0.8,0) and ++(0.8,0) .. (0,1.9)
%			(0,1.45) .. controls ++(0.8,0) and ++(0.8,0) .. cycle
			% internal bottom
			(0,-1.9) .. controls ++(-1.3,0) and ++(0.8,0.1) ..
			(-2.75,-2.35) .. controls ++(-0.8,-0.1) and ++(-0.8,-0.1) ..
			(-2.85,-1.45) .. controls ++(0.8,0.1) and ++(-1.1,0) ..
			(0,-1) .. controls ++(1.1,0) and ++(-0.8,0.1) ..
			( 2.85,-1.45) .. controls ++(0.8,-0.1) and ++(0.8,-0.1) ..
			( 2.75,-2.35) .. controls ++(-0.8,0.1) and ++(1.3,0) .. (0,-1.9)
			;
	\end{scope}
	
	% labels
	\diagMarkX(0,1.45);
	\diagMarkX( 2.8,-1.9);
	\diagMarkO(-2.8, 1.9);
	\diagMarkO(-2.8,-1.9);
	
	% Kauffman marks
	\ifcsname KauffmanState\endcsname

		\coordinate (C1) at (-1.64,-2.37);
		\coordinate (C2) at ( 2.08,-2.47);
		
		\coordinate (C1max) at (2.18,-2.24);
		\coordinate (C1min) at (2.37,-1.37);
	
		\coordinate (C2max) at (-1.645,-2.11);
		\coordinate (C2min) at (-1.83,-1.25);
		
		\draw[fill=black] (\csname KauffmanState\endcsname) circle[radius=2pt];
		\draw[fill=gray]  (\csname KauffmanState\endcsname max) circle[radius=2pt];
		\draw[fill=white] (\csname KauffmanState\endcsname min) circle[radius=2pt];
	\fi
	
	% twisting markings	
	\diagMarkings[1]{1.5/1.5, 3.8/-2};
	\diagMarkings[2]{1.5/1.5, 1.1/2.4, 3.8/-2, 3.3/-1.1};
	
	
	% Ends: front
	\draw[style=hd/surface]
		(-4, 2) circle[x radius=0.3, y radius=1]
		(-4,-2) circle[x radius=0.3, y radius=1]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface contours
	\draw[style=hd/surface]
		% top edge
		(-4, 3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0, 2.5) .. controls ++(2,0) and ++(-2,0) .. (4, 3)
	   	% bottom edge
		(-4,-3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0,-2.5) .. controls ++(2,0) and ++(-2,0) .. (4,-3)
	    % left cup
		(-4, 1) .. controls ++( 4,0) and ++( 4,0) .. (-4,-1)
		% right cup
		( 4, 1) .. controls ++(-4,0) and ++(-4,0) .. ( 4,-1);

\end{scope}

==> images/hfgl0_hecke1.tex <==
\begin{scope}
  \coordinate (lb) at (-3, 0);
  \coordinate (lm) at (-3, 1);
  \coordinate (lt) at (-3, 2);
  \coordinate (rb) at (3, 0);
  \coordinate (rm) at (3, 1);
  \coordinate (rt) at (3, 2);
  \coordinate (ll) at (-2, 1.5);
  \coordinate (lr) at (-1, 1.5);
  \coordinate (rl) at ( 1, 1.5);
  \coordinate (rr) at ( 2, 1.5);
  \coordinate (ml) at (-0.5,0.5);
  \coordinate (mr) at ( 0.5,0.5);

  \draw[>-] (lt) .. controls +(0.5, 0) and +(-0.2, 0.2) .. (ll) node[pos =0, left] {$1$};
  \draw[>-] (lm) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ll) node[pos =0, left] {$1$};
  \draw[>-] (lb) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ml) node[pos =0, left] {$1$};

  \draw[<-] (rt) .. controls +(-0.5, 0) and +( 0.2, 0.2) .. (rr) node[pos =0, right] {$1$};
  \draw[<-] (rm) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (rr) node[pos =0, right] {$1$};
  \draw[<-] (rb) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (mr) node[pos =0, right] {$1$};
  \draw[->-] (lr) --(ml) node[pos= 0.5, left] {$1$};
  \draw[->-] (mr) --(rl) node[pos= 0.5, right] {$1$};  
  \draw[->-] (ll) -- (lr) node[pos =0.5, above] {$2$};
  \draw[->-] (rl) -- (rr) node[pos =0.5, above] {$2$};
  \draw[->-] (ml) -- (mr) node[pos =0.5, below] {$2$};
  \draw[->-] (lr) .. controls +(0.2, 0.2) and +(-0.2, 0.2) .. (rl) node[pos =0.5, above] {$1$};
\end{scope}

==> images/hfgl0_hecke2.tex <==
\begin{scope}[yscale = -1]
  \coordinate (lb) at (-3, 0);
  \coordinate (lm) at (-3, 1);
  \coordinate (lt) at (-3, 2);
  \coordinate (rb) at (3, 0);
  \coordinate (rm) at (3, 1);
  \coordinate (rt) at (3, 2);
  \coordinate (ll) at (-2, 1.5);
  \coordinate (lr) at (-1, 1.5);
  \coordinate (rl) at ( 1, 1.5);
  \coordinate (rr) at ( 2, 1.5);
  \coordinate (ml) at (-0.5,0.5);
  \coordinate (mr) at ( 0.5,0.5);

  \draw[>-] (lt) .. controls +(0.5, 0) and +(-0.2, 0.2) .. (ll) node[pos =0, left] {$1$};
  \draw[>-] (lm) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ll) node[pos =0, left] {$1$};
  \draw[>-] (lb) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ml) node[pos =0, left] {$1$};

  \draw[<-] (rt) .. controls +(-0.5, 0) and +( 0.2, 0.2) .. (rr) node[pos =0, right] {$1$};
  \draw[<-] (rm) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (rr) node[pos =0, right] {$1$};
  \draw[<-] (rb) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (mr) node[pos =0, right] {$1$};
  \draw[->-] (lr) --(ml) node[pos= 0.5, left] {$1$};
  \draw[->-] (mr) --(rl) node[pos= 0.5, right] {$1$};  
  \draw[->-] (ll) -- (lr) node[pos =0.5, below] {$2$};
  \draw[->-] (rl) -- (rr) node[pos =0.5, below] {$2$};
  \draw[->-] (ml) -- (mr) node[pos =0.5, above] {$2$};
  \draw[->-] (lr) .. controls +(0.2, 0.2) and +(-0.2, 0.2) .. (rl) node[pos =0.5, below] {$1$};
\end{scope}

==> images/hfgl0_hecke3.tex <==
\begin{scope}
  \coordinate (lb) at (-3, 0);
  \coordinate (lm) at (-3, 1);
  \coordinate (lt) at (-3, 2);
  \coordinate (rb) at (3, 0);
  \coordinate (rm) at (3, 1);
  \coordinate (rt) at (3, 2);
  \coordinate (ll) at (-2, 1.5);
  \coordinate (lr) at (-1, 1.5);
  \coordinate (rl) at ( 1, 1.5);
  \coordinate (rr) at ( 2, 1.5);
  \coordinate (ml) at (-0.5,0.5);
  \coordinate (mr) at ( 0.5,0.5);

  \draw[>-] (lt) .. controls +(0.5, 0) and +(-0.2, 0.2) .. (ll) node[pos =0, left] {$1$};
  \draw[>-] (lm) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ll) node[pos =0, left] {$1$};
%  \draw[>-] (lb) .. controls +(0.5, 0) and +(-0.2,-0.2) .. (ml) node[pos =0, left] {$1$};
\draw [>->] (lb) -- (rb) node [pos =0, left] {$1$} node [pos =1,
right] {$1$};
\draw [->-] (ll) -- (rr) node[pos =0.5, above] {$2$};
  \draw[<-] (rt) .. controls +(-0.5, 0) and +( 0.2, 0.2) .. (rr) node[pos =0, right] {$1$};
  \draw[<-] (rm) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (rr) node[pos =0, right] {$1$};

  
  % \draw[<-] (rb) .. controls +(-0.5, 0) and +( 0.2,-0.2) .. (mr) node[pos =0, right] {$1$};
  % \draw[->-] (lr) --(ml) node[pos= 0.5, left] {$1$};
  % \draw[->-] (mr) --(rl) node[pos= 0.5, right] {$1$};  
  % \draw[->-] (ll) -- (lr) node[pos =0.5, above] {$2$};
  % \draw[->-] (rl) -- (rr) node[pos =0.5, above] {$2$};
  % \draw[->-] (ml) -- (mr) node[pos =0.5, below] {$2$};
  % \draw[->-] (lr) .. controls +(0.2, 0.2) and +(-0.2, 0.2) .. (rl) node[pos =0.5, above] {$1$};
\end{scope}

==> images/hfgl0_initial-marking.tex <==
\begin{scope}[rotate=-90, x=5mm, y=5mm]
	\node at (0, -0.1) {$\scriptstyle X$};
	\node at (0,-1.8) {$\scriptstyle O_c$};
	\node at (0,2.1) {$\scriptstyle O_a$};
	
	\fill[gray] (0, 0.85) circle[radius=3pt];

	\draw (0.8,-3) -- (0.8,3);
	\draw (-0.6, 3) arc[start angle=180, end angle=360, x radius=0.6, y radius=1.7];
	\draw[dashed] (1,-1) arc[start angle=0, end angle=180, x radius=1, y radius=0.3];
	\draw[dotted] (1,-1) arc[start angle=360, end angle=180, x radius=1, y radius=0.3];

	\draw[fill=white] (0, 3) circle[x radius=1, y radius=0.3];
	\draw[fill=white] (0,-3) circle[x radius=1, y radius=0.3];
	\draw (-1,-3) -- (-1,3) (1,-3) -- (1,3);		
\end{scope}

==> images/hfgl0_initial-trace.tex <==
\begin{scope}[rotate=-90, x=5mm, y=5mm]
	\node at (0, -0.1) {$\scriptstyle X$};
	\node at (0,-1.3) {$\scriptstyle O_c$};
	\node at (0,2.1) {$\scriptstyle O_a$};
	
	\fill[gray] (0, 0.85) circle[radius=3pt];

	\draw (-0.8,-3) rectangle (0.8,3);
	\draw (-0.6, 3) arc[start angle=180, end angle=360, x radius=0.6, y radius=1.7];
	\draw (0,-0.8) circle[x radius=0.6, y radius=1.2];
	\draw[dashed] (1,-0.9) arc[start angle=0, end angle=180, x radius=1, y radius=0.3];
	\draw[dotted] (1,-0.9) arc[start angle=360, end angle=180, x radius=1, y radius=0.3];

	\draw[fill=white] (0, 3) circle[x radius=1, y radius=0.3];
	\draw[fill=white] (0,-3) circle[x radius=1, y radius=0.3];
	\draw (-1,-3) -- (-1,3) (1,-3) -- (1,3);		
\end{scope}

==> images/hfgl0_labelled-chain-dumbbells.tex <==
\begin{scope}
	% Most top x-arc
	\draw (-1,0) -- (1,0) .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,-0.5);
	\node[above, inner sep=1pt] at (0.25,0) {$x_1 = z_1$};
	% Other x-arcs
	\draw foreach \x/\y/\i in {1/-1/2, 3/-2/3, 5/-3/4, 9/-6/k-1, 11/-7/k}
		{ (-1,\y) -- (\x,\y) .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,0.5)
		  (0.5,\y) node[above, inner sep=1pt] {$x_{\i}$} };
	\node at (0.5,-4) {$\vdots$};
	% y-arcs except most bottom
	\draw foreach \x/\y/\i in {3/0/1, 5/-1/2, 7/-2/3, 9/-3/4, 13/-6/k-1}
		{ (15.5,\y) -- (\x,\y) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,-0.5)
		  (14,\y) node[above, inner sep=1pt] {$y_{\i}$} };
	\node at (14,-4) {$\vdots$};
	% Most bottom y-arc
	\draw (15.5,-7) -- (13,-7) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,0.5);
	\node[above, inner sep=1pt] at (14,-7) {$y_k=z_k$};
	% z-arcs
	\draw foreach \x/\y/\i in {3/-1/2, 5/-2/3, 7/-3/4, 11/-6/k-1}
		{ (\x,\y) node[anchor=225,inner sep=1pt] {$z_{\i}$}
		   ++(-0.7,0.5) .. controls ++(0,0) and ++(-0.5,0) .. (\x,\y)
		                .. controls ++(0.5,0) and ++(0,0) .. ++(0.7,-0.5) };
	% dotted arcs
	\draw[densely dotted]
		( 7,-4) .. controls ++( 0.5,0) and ++(0,0) .. ++( 0.7, 0.5)
		( 9,-4) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7, 0.5)
		( 9,-5) .. controls ++( 0.5,0) and ++(0,0) .. ++( 0.7,-0.5)
		(11,-5) .. controls ++(-0.5,0) and ++(0,0) .. ++(-0.7,-0.5);
	% thick arcs
	\draw[thick] foreach \x/\y in {2/-0.5, 4/-1.5, 6/-2.5, 8/-3.5, 10/-5.5, 12/-6.5}
		{ (\x,\y) ++(-0.3,0) -- ++(0.6,0) };
\end{scope}


==> images/hfgl0_lamination.tex <==
\begin{scope}[font = \tiny]
  \coordinate (l) at (0,0);
  \coordinate (o) at (1,0);
  \coordinate (rt) at (2,0.5);
  \coordinate (rb) at (2,-0.5);
  \coordinate (lt) at (-1,0.5);
  \coordinate (lb) at (-1,-0.5);
  \draw[->-] (l) -- (o) node[pos = 0.5, above] {$4$} coordinate[midway] (p);
  \draw[->] (o) .. controls +(0.5, 0.5) and +(-0.5, 0) .. (rt)
  node[pos = 1, right] {$2$};
  \draw[->] (o) .. controls +(0.5,-0.5) and +(-0.5, 0) .. (rb)
  node[pos = 1, right] {$2$};
  \draw[-<] (l) .. controls +(-0.5, 0.5) and +(0.5, 0) .. (lt)
  node[pos = 1, left] {$3$};
  \draw[-<] (l) .. controls +(-0.5,-0.5) and +(0.5, 0) .. (lb)
  node[pos = 1, left] {$1$};
\end{scope}

\begin{scope}[xshift = 6cm, font = \tiny]
  \coordinate (l0) at (0,0);
  \coordinate (l1) at (0,0.1);
  \coordinate (l2) at (0,0.2);
  \coordinate (l3) at (0,0.3);
  \coordinate (o0) at (1,0);
  \coordinate (o1) at (1,0.1);
  \coordinate (o2) at (1,0.2);
  \coordinate (o3) at (1,0.3);
  \coordinate (o4) at (1,0.3);
  \coordinate (rt2) at (2,0.6);
  \coordinate (rt3) at (2,0.7);
  \coordinate (rb0) at (2,-0.6);
  \coordinate (rb1) at (2,-0.5);
  \coordinate (lt1) at (-1,0.5);
  \coordinate (lt2) at (-1,0.6);
  \coordinate (lt3) at (-1,0.7);
  \coordinate (lb0) at (-1,-0.5);
  \draw (l0) -- (o0);
  \draw (l1) -- (o1); 
  \draw (l2) -- (o2); 
  \draw (l3) -- (o3); 
  \draw[->] (o2) .. controls +(0.5, 0.5) and +(-0.5, 0) .. (rt2);
  \draw[->] (o3) .. controls +(0.5, 0.5) and +(-0.5, 0) .. (rt3);
%  node[pos = 1, right] {$2$};
  \draw[->] (o0) .. controls +(0.5,-0.5) and +(-0.5, 0) .. (rb0);
  \draw[->] (o1) .. controls +(0.5,-0.5) and +(-0.5, 0) .. (rb1);
%  node[pos = 1, right] {$2$};
  \draw[-<] (l1) .. controls +(-0.5, 0.5) and +(0.5, 0) .. (lt1);
  \draw[-<] (l2) .. controls +(-0.5, 0.5) and +(0.5, 0) .. (lt2);
  \draw[-<] (l3) .. controls +(-0.5, 0.5) and +(0.5, 0) .. (lt3);
%  node[pos = 1, right] {$3$};
  \draw[-<] (l0) .. controls +(-0.5,-0.5) and +(0.5, 0) .. (lb0);
%  node[pos = 1, right] {$1$};
\end{scope}

==> images/hfgl0_link-bivalent.tex <==
%
% A bivalent vertex on a link oriented from left to right
%
\begin{scope}[xscale=1.25]
	\useasboundingbox (-0.5,-0.3) -- (0.5,0.3);
	\draw[->] (-0.5, 0) -- (0.5, 0);
	\fill (0, 0) circle[y radius=1.5pt, x radius=1.2pt];
\end{scope}


==> images/hfgl0_link-connecting-arc.tex <==
%
% A smooth resolution of a crossing oriented from left to right
%
\begin{scope}[xscale=1.25]
	\useasboundingbox (-0.5,-0.5) -- (0.5,0.5);
	\draw[->] (-0.5, 0.5) .. controls (0,0.2) .. (0.5, 0.5);
	\draw[->] (-0.5, -0.5) .. controls (0,-0.2) .. (0.5, -0.5);
	\fill (0, 0.268) circle[y radius=1.5pt, x radius=1.2pt]
	      (0,-0.268) circle[y radius=1.5pt, x radius=1.2pt];
	\draw[dotted, line width=0.75pt] (0,-0.265) -- (0,0.265);
	\draw[->, line width=0.75pt] (0,1pt) -- (0,1.5pt);
	\node[anchor=180] at (0.5, 0.5) {$\scriptstyle S_{j'}$};
	\node[anchor=180] at (0.5,-0.5) {$\scriptstyle S_j$};
	\node at (1,0) {$\scriptstyle j' < j$};
\end{scope}


==> images/hfgl0_link-marking.tex <==
%
% A marking on a link oriented from left to right
%
\begin{scope}[xscale=1.25]
	\useasboundingbox (-0.5,-0.3) -- (0.5,0.3);
	\draw[->] (-0.5, 0) -- (0.5, 0);
	\node[color=red] at (0, 0) {$*$};
\end{scope}


==> images/hfgl0_marked-hd-bivalent.tex <==
\begin{scope}[x=5mm, y=5mm]

	% Ends: back
	\draw[style=hd/surface,dotted]
		( 3, 1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Markings
	\diagMarkO(-0.7,-0.05);
	\diagMarkX( 0.7,-0.05);
	
	\diagMarkings[1]{2/-0.05};
	\diagMarkings[2]{2/-0.05,1.5/0.85};

	% meridian (blue)
	\draw[style=hd/alpha]
		(-0.1,1) arc[start angle=90, end angle=-90, y radius=1, x radius=0.3];
	\draw[style=hd/alpha/back]
		(-0.1,1) arc[start angle=90, end angle=270, y radius=1, x radius=0.3];

	% beta curves (red)
	\begin{scope}
		\clip (3,1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		-- ++(-6,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		-- cycle;
		\draw[style=hd/beta]
			(-3,-0.8) rectangle (3.5,0.7)
			(0,-0.05) circle[y radius=0.55, x radius=1.4];
	\end{scope}
	
	% Ends: front
	\draw[style=hd/surface]
		(-3, 0) circle[x radius=0.3, y radius=1]
		( 3, 1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface countours
	\draw[style=hd/surface] (-3,-1) -- (3,-1) (-3,1) -- (3,1);

\end{scope}

==> images/hfgl0_marked-hd-crossing.tex <==
\begin{scope}[x=5mm, y=5mm]

	% Ends: back
	\draw[style=hd/surface,dotted]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=270]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Alpha curves: back(blue)
	\draw[style=hd/alpha/back]
		(0, 2) .. controls ++(-0.1,-0.7) and ++( 0.7, 0.1) .. (-2.2,0)
		(0,-2) .. controls ++( 0.1, 0.7) and ++(-0.7,-0.1) .. ( 2.2,0);

	% Alpha curves: front (blue)
	\draw[style=hd/alpha]
		(0, 2) .. controls ++( 0.1,-0.7) and ++(-0.7, 0.1) .. ( 2.2,0)
		(0,-2) .. controls ++(-0.1, 0.7) and ++( 0.7,-0.1) .. (-2.2,0);

	% Beta curves (red)
	\begin{scope}
		\clip (4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(0,-2) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(-8,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- ++(0, 2) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- cycle;
		\draw[style=hd/beta]
			% top edge
			(-4, 2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0, 1.7) .. controls ++(2,0) and ++(-2,0) .. (4, 2.7) -- ++(0.5,0)
		   	% bottom edge
			(-4,-2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0,-1.7) .. controls ++(2,0) and ++(-2,0) .. (4,-2.7) -- ++(0.5,0)
		    % left cup
			(-4, 1.3) .. controls ++( 3,0) and ++( 3,0) .. (-4,-1.3)
			% right cup
			(4.5,1.3) -- ( 4, 1.3) .. controls ++(-3,0) and ++(-3,0) .. ( 4,-1.3) -- (4.5,-1.3);
	\end{scope}
	
	% Ends: front
	\draw[style=hd/surface]
		(-4, 2) circle[x radius=0.3, y radius=1]
		(-4,-2) circle[x radius=0.3, y radius=1]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface countours
	\draw[style=hd/surface]
		% top edge
		(-4, 3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0, 2) .. controls ++(2,0) and ++(-2,0) .. (4, 3)
	   	% bottom edge
		(-4,-3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0,-2) .. controls ++(2,0) and ++(-2,0) .. (4,-3)
	    % left cup
		(-4, 1) .. controls ++( 2.4,0) and ++( 2.4,0) .. (-4,-1)
		% right cup
		( 4, 1) .. controls ++(-2.4,0) and ++(-2.4,0) .. ( 4,-1);

\end{scope}


==> images/hfgl0_marked-hd-marking.tex <==
\begin{scope}[x=5mm, y=5mm]

	% Ends: back
	\draw[style=hd/surface,dotted]
		( 3, 1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Markings
	\diagMarkO(-0.7,0);
	\diagMarkX( 0.7,0);
	
	\diagMarkings[1]{2/-0.05};
	\diagMarkings[2]{1.9/0.5,2/-0.2};

	% meridian (blue)
	\draw[style=hd/alpha]
		(-0.1,1) arc[start angle=90, end angle=-90, y radius=1, x radius=0.3];
	\draw[style=hd/alpha/back]
		(-0.1,1) arc[start angle=90, end angle=270, y radius=1, x radius=0.3];

	% beta curves (red)
	\begin{scope}
		\clip (3,1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		-- ++(-6,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		-- cycle;
		\draw[style=hd/beta]
			(-3,-0.8) -- (3.5,-0.8);
	\end{scope}
	
	% Ends: front
	\draw[style=hd/surface]
		(-3, 0) circle[x radius=0.3, y radius=1]
		( 3, 1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface countours
	\draw[style=hd/surface] (-3,-1) -- (3,-1) (-3,1) -- (3,1);

\end{scope}

==> images/hfgl0_marked-hd-singular.tex <==
\begin{scope}[x=5mm,y=5mm]
	
	% Ends: back
	\draw[style=hd/surface,dotted]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=270]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Alpha curves: back (blue)
	\draw[style=hd/alpha/back]
		(-2.6, 0.67) .. controls ++(-0.3, 0.15) and ++(-0.3, 0.15) .. (-1.7, 2.35)
		(-2.6,-0.67) .. controls ++(-0.3,-0.15) and ++(-0.3,-0.15) .. (-1.7,-2.35);

	% Alpha curves: font (blue)
	\draw[style=hd/alpha]
		(-2.6, 0.67) .. controls ++(0.3,-0.15) and ++(0.3,-0.15) .. (-1.7, 2.35)
		(-2.6,-0.67) .. controls ++(0.3, 0.15) and ++(0.3, 0.15) .. (-1.7,-2.35);

	% Beta curves (red)
	\begin{scope}
		\clip (4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(0,-2) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(-8,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- ++(0, 2) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- cycle;
		\draw[style=hd/beta]
			% top edge
			(-4, 2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0, 1.7) .. controls ++(2,0) and ++(-2,0) .. (4, 2.7) -- ++(0.5,0)
		   	% bottom edge
			(-4,-2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0,-1.7) .. controls ++(2,0) and ++(-2,0) .. (4,-2.7) -- ++(0.5,0)
		    % left cup
			(-4, 1.3) .. controls ++( 2.8,0) and ++( 2.8,0) .. (-4,-1.3)
			% right cup
			(4.5,1.3) -- ( 4, 1.3) .. controls ++(-3.2,0) and ++(-3.2,0) .. ( 4,-1.3) -- (4.5,-1.3)
			% internal
			(-1,0) .. controls ++(0,0.6) and ++(0.8,-0.3) ..
			(-2.9,1.35) .. controls ++(-0.8,0.3) and ++(-0.8, 0.4) ..
			(-2.5,2.18) .. controls ++(0.8, -0.4) and ++(0,1) ..
			(0.5,0) .. controls ++(0,-1) and ++(0.8,0.4) ..
			(-2.5,-2.18) .. controls ++(-0.8,-0.4) and ++(-0.8,-0.3) ..
			(-2.9,-1.35) .. controls ++(0.8,0.3) and ++(0,-0.6) .. cycle
			;
	\end{scope}
	
	% labels
	\diagMarkXX(-0.3,0);
	\diagMarkO(-2.8, 1.8);
	\diagMarkO(-2.8,-1.8);
	\diagMarkings[1]{3/1.9, 3/-1.9};
	\diagMarkings[2]{3/1.9, 3/-1.9, -1.5/0, 1.9/0};

	% Ends: front
	\draw[style=hd/surface]
		(-4, 2) circle[x radius=0.3, y radius=1]
		(-4,-2) circle[x radius=0.3, y radius=1]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface contours
	\draw[style=hd/surface]
		% top edge
		(-4, 3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0, 2) .. controls ++(2,0) and ++(-2,0) .. (4, 3)
	   	% bottom edge
		(-4,-3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0,-2) .. controls ++(2,0) and ++(-2,0) .. (4,-3)
	    % left cup
		(-4, 1) .. controls ++( 2.4,0) and ++( 2.4,0) .. (-4,-1)
		% right cup
		( 4, 1) .. controls ++(-2.4,0) and ++(-2.4,0) .. ( 4,-1);
		
\end{scope}

==> images/hfgl0_marked-hd-two-components.tex <==
\begin{scope}[x=5mm,y=5mm]
	
	% Ends: back
	\draw[style=hd/surface,dotted]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=270]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=270];

	% Alpha curves: back (blue)
	\draw[style=hd/alpha/back]
		(-2.2, 0.82) .. controls ++(-0.4, 0.08) and ++(-0.4, 0.08) .. (-1.8, 2.7)
		(-2.2,-0.82) .. controls ++(-0.4,-0.08) and ++(-0.4,-0.08) .. (-1.8,-2.7)
		( 2.2,-0.82) .. controls ++(-0.4, 0.08) and ++(-0.4, 0.08) .. ( 1.8,-2.7);

	% Alpha curves: font (blue)
	\draw[style=hd/alpha]
		(-2.2, 0.82) .. controls ++(0.4,-0.08) and ++(0.4,-0.08) .. (-1.8, 2.7)
		(-2.2,-0.82) .. controls ++(0.4, 0.08) and ++(0.4, 0.08) .. (-1.8,-2.7)
		( 2.2,-0.82) .. controls ++(0.4,-0.08) and ++(0.4,-0.08) .. ( 1.8,-2.7);

	% Beta curves (red)
	\begin{scope}
		\clip (4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(0,-2) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		 -- ++(-8,0) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- ++(0, 2) arc[x radius=0.3, y radius=1, start angle=-90, end angle=90]
		 -- cycle;
		\draw[style=hd/beta]
			% top edge
			(-4, 2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0.25, 2.1) .. controls ++(1.8,0) and ++(-1.8,0) .. (4, 2.7) -- ++(0.5,0)
		   	% bottom edge
			(-4,-2.7) .. controls ++(2,0) and ++(-2,0) ..
		    ( 0,-2.2) .. controls ++(2,0) and ++(-2,0) .. (4,-2.7) -- ++(0.5,0)
		    % left cup
			(-4, 1.3) .. controls ++( 4.6,0) and ++( 4.6,0) .. (-4,-1.3)
			% right cup
			(4.5,1.3) -- ( 4, 1.3) .. controls ++(-4.6,0) and ++(-4.6,0) .. ( 4,-1.3) -- (4.5,-1.3)
			% internal top
			(0, 1.9) .. controls ++(-1.3,0) and ++(0.8,-0.1) ..
			(-2.75, 2.35) .. controls ++(-0.8,0.1) and ++(-0.8,0.1) ..
			(-2.85, 1.45) .. controls ++(0.8,-0.1) and ++(-1,0) ..
			(0,1) .. controls ++(0.8,0) and ++(0.8,0) .. (0,1.9)
%			(0,1.45) .. controls ++(0.8,0) and ++(0.8,0) .. cycle
			% internal bottom
			(0,-1.9) .. controls ++(-1.3,0) and ++(0.8,0.1) ..
			(-2.75,-2.35) .. controls ++(-0.8,-0.1) and ++(-0.8,-0.1) ..
			(-2.85,-1.45) .. controls ++(0.8,0.1) and ++(-1.1,0) ..
			(0,-1) .. controls ++(1.1,0) and ++(-0.8,0.1) ..
			( 2.85,-1.45) .. controls ++(0.8,-0.1) and ++(0.8,-0.1) ..
			( 2.75,-2.35) .. controls ++(-0.8,0.1) and ++(1.3,0) .. (0,-1.9)
			;
	\end{scope}
	
	% labels
	\diagMarkX(0,1.45);
	\diagMarkX( 2.8,-1.9);
	\diagMarkO(-2.8, 1.9);
	\diagMarkO(-2.8,-1.9);
	
	\diagMarkings[1]{1.5/1.5, 3.8/-2};
	\diagMarkings[2]{1.5/1.5, 1.1/2.4, 3.8/-2, 3.3/-1.1};

	% Ends: front
	\draw[style=hd/surface]
		(-4, 2) circle[x radius=0.3, y radius=1]
		(-4,-2) circle[x radius=0.3, y radius=1]
		( 4, 3) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90]
		( 4,-1) arc[x radius=0.3, y radius=1, start angle=90, end angle=-90];

	% Surface contours
	\draw[style=hd/surface]
		% top edge
		(-4, 3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0, 2.5) .. controls ++(2,0) and ++(-2,0) .. (4, 3)
	   	% bottom edge
		(-4,-3) .. controls ++(2,0) and ++(-2,0) ..
	    ( 0,-2.5) .. controls ++(2,0) and ++(-2,0) .. (4,-3)
	    % left cup
		(-4, 1) .. controls ++( 4,0) and ++( 4,0) .. (-4,-1)
		% right cup
		( 4, 1) .. controls ++(-4,0) and ++(-4,0) .. ( 4,-1);


\end{scope}

==> images/hfgl0_merge.tex <==
\begin{scope}[font = \tiny]
  \coordinate (l) at (0,0);
  \coordinate (o) at (-1,0);
  \coordinate (rt) at (-2,0.5);
  \coordinate (rb) at (-2,-0.5);
  \draw[<-] (l) -- (o) node[pos = 0, right] {$a+b$} coordinate[midway] (p);
  \draw[-<] (o) .. controls +(-0.5, 0.5) and +(0.5, 0) .. (rt)
  node[pos = 1, left] {$a$} coordinate[midway] (q);
  \draw[-<] (o) .. controls +(-0.5,-0.5) and +(0.5, 0) .. (rb)
  node[pos = 1, left] {$b$} coordinate[midway] (r);
\end{scope}

==> images/hfgl0_negative-crossing.tex <==
%
% A negative crossing oriented from left to right
%
\begin{scope}[xscale=1.25]
	\draw[->] (-0.5, 0.5) -- (0.5,-0.5);
	\fill[white] (0,0) circle[radius=3pt];
	\draw[->] (-0.5, -0.5) -- (0.5,0.5);
\end{scope}


==> images/hfgl0_planar-generic-neg.tex <==
\begin{scope}[x=9mm, y=9mm]
	\foreach \angle/\style/\label in {-45/{hd/beta}/b, 45/{hd/beta}/a, 135/{hd/alpha}/c, -135/{hd/alpha}/d} {
		\begin{scope}[rotate=\angle]
%			\node[anchor=mid] at (2,0) {$\scriptstyle O_\label$};
			\draw[line width=1pt] (2,0) circle[radius=0.2] node {$\scriptstyle\label$};
			\draw[style=\style]
				(3,0.4) arc[start angle=90, end angle=270, x radius=1.5, y radius=0.4];
		\end{scope}
	}
	% \node[anchor=mid] at ( 0, 0) {$\scriptstyle A^0$};
        \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2);

	\foreach \angle/\style/\sign in {-45/{hd/alpha}/-, 135/{hd/beta}/+} {
          \begin{scope}[rotate=\angle]
			%\node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
			%\node[anchor=center] at (0.7,0) {$\scriptstyle B$};
			\draw[style=\style]
				(1.5,-0.4) arc[start angle=-90, end angle=90, x radius=0.8, y radius=0.4] --
				(0.4, 0.4) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.4] -- cycle;
			\draw[style=\style] (2.5, 0.0)
				.. controls ++(0,0.5) and ++(0.5,-0.5) .. (1.2, 1.2)
				.. controls ++(-0.5,0.5) and ++(0.5,0) .. (0, 2.5)
				.. controls ++(-0.9, 0) and ++(-0.9,0.9) .. (-0.6,-0.6)
				.. controls ++(0.9,-0.9) and ++(0,-0.9) .. cycle;
		\end{scope}
              }
              \begin{scope}[rotate=-45, xshift=-2mm, yshift=7mm, rotate= -135]
                % \node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
                \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2);
              \end{scope}
	
	% Generator x0
	\fill (0, 1.44,0) circle[radius=2pt]
		  (0.25,0.25) circle[radius=2pt];
%	\draw[fill=black!50]
%		  (-0.25,-0.25) circle[radius=2pt];
	% \draw[fill=white,rotate=-45]
	% 	(0.76,0.4) circle[radius=2pt]
	% 	(-1.02,0.4) circle[radius=2pt];
		
	\fill[gray] ( 45:1.25) circle[radius=2pt]
	            (-45:1.25) circle[radius=2pt];
		  
%	\draw[fill=white]
%		(-0.25,0.25) circle[radius=2pt] node {$\scriptscriptstyle-$}
%		(0.25,-0.25) circle[radius=2pt] node {$\scriptscriptstyle+$};

\end{scope}


==> images/hfgl0_planar-generic-pos.tex <==
\begin{scope}[x=9mm, y=9mm]
	\foreach \angle/\style/\label in {-45/{hd/beta}/b, 45/{hd/beta}/a, 135/{hd/alpha}/c, -135/{hd/alpha}/d} {
		\begin{scope}[rotate=\angle]
%			\node[anchor=mid] at (2,0) {$\scriptstyle O_\label$};
			\draw[line width=1pt] (2,0) circle[radius=0.2] node {$\scriptstyle\label$};
			\draw[style=\style]
				(3,0.4) arc[start angle=90, end angle=270, x radius=1.5, y radius=0.4];
		\end{scope}
	}
	% \node[anchor=mid] at ( 0, 0) {$\scriptstyle A^0$};
        \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2);

	\foreach \angle/\style/\sign in {-45/{hd/alpha}/-, 135/{hd/beta}/+} {
		\begin{scope}[rotate=\angle]
			%\node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
			%\node[anchor=center] at (0.7,0) {$\scriptstyle B$};
			\draw[style=\style]
				(1.5,-0.4) arc[start angle=-90, end angle=90, x radius=0.8, y radius=0.4] --
				(0.4, 0.4) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.4] -- cycle;
			\draw[style=\style] (2.5, 0.0)
				.. controls ++(0,0.5) and ++(0.5,-0.5) .. (1.2, 1.2)
				.. controls ++(-0.5,0.5) and ++(0.5,0) .. (0, 2.5)
				.. controls ++(-0.9, 0) and ++(-0.9,0.9) .. (-0.6,-0.6)
				.. controls ++(0.9,-0.9) and ++(0,-0.9) .. cycle;
		\end{scope}
              }
              \begin{scope}[rotate=135, xshift=-2mm, yshift=7mm, rotate= -45]
                % \node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
                \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2);
              \end{scope}
	
	% Generator x0
	\fill (0, 1.44,0) circle[radius=2pt]
		  (0.25,0.25) circle[radius=2pt];
%	\draw[fill=black!50]
%		  (-0.25,-0.25) circle[radius=2pt];
	% \draw[fill=white,rotate=-45]
	% 	(0.76,0.4) circle[radius=2pt]
	% 	(-1.02,0.4) circle[radius=2pt];
		
	\fill[gray] ( 45:1.25) circle[radius=2pt]
	            (-45:1.25) circle[radius=2pt];
		  
%	\draw[fill=white]
%		(-0.25,0.25) circle[radius=2pt] node {$\scriptscriptstyle-$}
%		(0.25,-0.25) circle[radius=2pt] node {$\scriptscriptstyle+$};

\end{scope}


==> images/hfgl0_planar-generic-sing.tex <==
\begin{scope}[x=9mm, y=9mm]
	\foreach \angle/\style/\label in {-45/{hd/beta}/b, 45/{hd/beta}/a, 135/{hd/alpha}/c, -135/{hd/alpha}/d} {
		\begin{scope}[rotate=\angle]
%			\node[anchor=mid] at (2,0) {$\scriptstyle O_\label$};
			\draw[line width=1pt] (2,0) circle[radius=0.2] node {$\scriptstyle\label$};
			\draw[style=\style]
				(3,0.4) arc[start angle=90, end angle=270, x radius=1.5, y radius=0.4];
		\end{scope}
	}
	% \node[anchor=mid] at ( 0, 0) {$\scriptstyle A^0$};
        % \draw[line width=1pt]
        %         (-0.1, 0.1) -- ++(0.2,-0.2)
	% 	(-0.1,-0.1) -- ++(0.2, 0.2);
        \begin{scope}[xshift=0.15cm]
              \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2); 
            \end{scope}
            \begin{scope}[xshift=-0.15cm]
              \draw[line width=1pt]
                (-0.1, 0.1) -- ++(0.2,-0.2)
		(-0.1,-0.1) -- ++(0.2, 0.2); 
            \end{scope}

        
	\foreach \angle/\style/\sign in {-45/{hd/alpha}/-, 135/{hd/beta}/+} {
          \begin{scope}[rotate=\angle]
			%\node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
			%\node[anchor=center] at (0.7,0) {$\scriptstyle B$};
			% \draw[style=\style]
			% 	(1.5,-0.4) arc[start angle=-90, end angle=90, x radius=0.8, y radius=0.4] --
			% 	(0.4, 0.4) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.4] -- cycle;
			\draw[style=\style] (2.5, 0.0)
				.. controls ++(0,0.5) and ++(0.5,-0.5) .. (1.2, 1.2)
				.. controls ++(-0.5,0.5) and ++(0.5,0) .. (0, 2.5)
				.. controls ++(-0.9, 0) and ++(-0.9,0.9) .. (-0.6,-0.6)
				.. controls ++(0.9,-0.9) and ++(0,-0.9) .. cycle;
		\end{scope}
              }
	
	% Generator x0
 	\fill (0, 1.44,0) circle[radius=2pt];
 	%	  (0.25,0.25) circle[radius=2pt];
% %	\draw[fill=black!50]
% %		  (-0.25,-0.25) circle[radius=2pt];
% 	\draw[fill=white,rotate=-45]
% 		(0.76,0.4) circle[radius=2pt]
% 		(-1.02,0.4) circle[radius=2pt];
		
	\fill[gray] ( 45:1.25) circle[radius=2pt]
	            (-45:1.25) circle[radius=2pt];
		  
%	\draw[fill=white]
%		(-0.25,0.25) circle[radius=2pt] node {$\scriptscriptstyle-$}
%		(0.25,-0.25) circle[radius=2pt] node {$\scriptscriptstyle+$};

\end{scope}


==> images/hfgl0_planar-generic-smooth.tex <==
\begin{scope}[x=9mm, y=9mm]
	\foreach \angle/\style/\label in {-45/{hd/beta}/b, 45/{hd/beta}/a, 135/{hd/alpha}/c, -135/{hd/alpha}/d} {
		\begin{scope}[rotate=\angle]
%			\node[anchor=mid] at (2,0) {$\scriptstyle O_\label$};
			\draw[line width=1pt] (2,0) circle[radius=0.2] node {$\scriptstyle\label$};
			\draw[style=\style]
				(3,0.4) arc[start angle=90, end angle=270, x radius=1.5, y radius=0.4];
		\end{scope}
	}
	% \node[anchor=mid] at ( 0, 0) {$\scriptstyle A^0$};

	\foreach \angle/\style/\sign in {-45/{hd/alpha}/-, 135/{hd/beta}/+} {
		\begin{scope}[rotate=\angle]
			%\node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
                  % \node[anchor=center] at (0.7,0) {$\scriptstyle B$};
                  \draw[line width=1pt]
                  (0.55,0) -- ++(0.3,0)
                  (0.7, -0.15) -- ++(0,0.3);
                %   ( 0.6, 0.1) -- ++(0.2,-0.2)
		% ( 0.6, -0.1) -- ++(0.2, 0.2);

			\draw[style=\style]
				(1.5,-0.4) arc[start angle=-90, end angle=90, x radius=0.8, y radius=0.4] --
				(0.4, 0.4) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.4] -- cycle;
			\draw[style=\style] (2.5, 0.0)
				.. controls ++(0,0.5) and ++(0.5,-0.5) .. (1.2, 1.2)
				.. controls ++(-0.5,0.5) and ++(0.5,0) .. (0, 2.5)
				.. controls ++(-0.9, 0) and ++(-0.9,0.9) .. (-0.6,-0.6)
				.. controls ++(0.9,-0.9) and ++(0,-0.9) .. cycle;
		\end{scope}
              }
              \begin{scope}[rotate=135, xshift=-2mm, yshift=7mm, rotate= -45]
                % \node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
                % \draw[line width=1pt]
                % (-0.1, 0.1) -- ++(0.2,-0.2)
		% (-0.1,-0.1) -- ++(0.2, 0.2);
              \end{scope}
	
	% Generator x0
	% \fill (0, 1.44,0) circle[radius=2pt]
	% 	  (0.25,0.25) circle[radius=2pt];
%	\draw[fill=black!50]
%		  (-0.25,-0.25) circle[radius=2pt];
	\draw[fill=black,rotate=-45]
		(0.76,0.4) circle[radius=2pt]
		(-1.02,0.4) circle[radius=2pt];
		
	\fill[gray] ( 45:1.25) circle[radius=2pt]
	            (-45:1.25) circle[radius=2pt];
		  
%	\draw[fill=white]
%		(-0.25,0.25) circle[radius=2pt] node {$\scriptscriptstyle-$}
%		(0.25,-0.25) circle[radius=2pt] node {$\scriptscriptstyle+$};

\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hfgl0_planar-generic-sing"
%%% End:


==> images/hfgl0_planar-generic.tex <==
\begin{scope}[x=9mm, y=9mm]
	\foreach \angle/\style/\label in {-45/{hd/beta}/b, 45/{hd/beta}/a, 135/{hd/alpha}/c, -135/{hd/alpha}/d} {
		\begin{scope}[rotate=\angle]
%			\node[anchor=mid] at (2,0) {$\scriptstyle O_\label$};
			\draw[line width=1pt] (2,0) circle[radius=0.2] node {$\scriptstyle\label$};
			\draw[style=\style]
				(3,0.4) arc[start angle=90, end angle=270, x radius=1.5, y radius=0.4];
		\end{scope}
	}
	\node[anchor=mid] at ( 0, 0) {$\scriptstyle A^0$};	
	\foreach \angle/\style/\sign in {-45/{hd/alpha}/-, 135/{hd/beta}/+} {
		\begin{scope}[rotate=\angle]
			\node[anchor=mid] at (-0.2,0.7) {$\scriptstyle A^{\sign}$};
			\node[anchor=center] at (0.7,0) {$\scriptstyle B$};
			\draw[style=\style]
				(1.5,-0.4) arc[start angle=-90, end angle=90, x radius=0.8, y radius=0.4] --
				(0.4, 0.4) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.4] -- cycle;
			\draw[style=\style] (2.5, 0.0)
				.. controls ++(0,0.5) and ++(0.5,-0.5) .. (1.2, 1.2)
				.. controls ++(-0.5,0.5) and ++(0.5,0) .. (0, 2.5)
				.. controls ++(-0.9, 0) and ++(-0.9,0.9) .. (-0.6,-0.6)
				.. controls ++(0.9,-0.9) and ++(0,-0.9) .. cycle;
		\end{scope}
	}
	
	% Generator x0
	\fill (0, 1.44,0) circle[radius=2pt]
		  (0.25,0.25) circle[radius=2pt];
%	\draw[fill=black!50]
%		  (-0.25,-0.25) circle[radius=2pt];
	\draw[fill=white,rotate=-45]
		(0.76,0.4) circle[radius=2pt]
		(-1.02,0.4) circle[radius=2pt];
		
	\fill[gray] ( 45:1.25) circle[radius=2pt]
	            (-45:1.25) circle[radius=2pt];
		  
%	\draw[fill=white]
%		(-0.25,0.25) circle[radius=2pt] node {$\scriptscriptstyle-$}
%		(0.25,-0.25) circle[radius=2pt] node {$\scriptscriptstyle+$};

\end{scope}


==> images/hfgl0_planar-marking.tex <==
\begin{scope}[rotate=-90, x=9mm, y=9mm]\
	\draw[line width=1pt]
		(0, 1.5) circle[radius=0.2] node {$\scriptstyle a$}
		(0,-1.5) circle[radius=0.2] node {$\scriptstyle c$}
		(-0.15, 0.12) -- ++(0.3,-0.24)
		(-0.15,-0.12) -- ++(0.3, 0.24);

	\draw[style=hd/alpha]
		(0.4, -2.1) arc[x radius=0.4, y radius=1, start angle=0, end angle=180];

	\draw[style=hd/beta]
		(0.4, 2.1) arc[x radius=0.4, y radius=1, start angle=0, end angle=-180];
		
	\fill[gray] (0, 0.75) circle[radius=2pt];
\end{scope}


==> images/hfgl0_planar-trace.tex <==
\begin{scope}[rotate=-90, x=9mm, y=9mm]\
	\draw[line width=1pt]
		(0, 1.5) circle[radius=0.2] node {$\scriptstyle a$}
		(0,-1.5) circle[radius=0.2] node {$\scriptstyle c$}
		(-0.15, 0.12) -- ++(0.3,-0.24)
		(-0.15,-0.12) -- ++(0.3, 0.24);

	\draw[style=hd/alpha]
		(0, 0.75) circle[x radius=0.4, y radius=1.1]
		(0.4, -2.1) arc[x radius=0.4, y radius=1, start angle=0, end angle=180];

	\draw[style=hd/beta]
		(0,-0.75) circle[x radius=0.4, y radius=1.1]
		(0.4, 2.1) arc[x radius=0.4, y radius=1, start angle=0, end angle=-180];
		
	\fill[gray] (0, 0.75) circle[radius=2pt];
	
	\fill (-0.29,0) circle[radius=2pt];
\end{scope}


==> images/hfgl0_positive-crossing.tex <==
%
% A positive crossing oriented from left to right
%
\begin{scope}[xscale=1.25]
	\draw[->] (-0.5, -0.5) -- (0.5,0.5);
	\fill[white] (0,0) circle[radius=3pt];
	\draw[->] (-0.5, 0.5) -- (0.5,-0.5);
\end{scope}


==> images/hfgl0_singular-kauffman.tex <==
%
% A smooth resolution of a crossing oriented from left to right
%
\begin{scope}[scale=2]
	\draw[>-<] (-0.7, 0.5) .. controls +(0.25,0) and +(0,0) .. (-0.2, 0)
	                      .. controls +(0,0) and +(0.25,0) .. (-0.7,-0.5);
	\draw[<->] ( 0.7, 0.5) .. controls +(-0.25,0) and +(0,0) .. (0.2, 0)
	                      .. controls +(0,0) and +(-0.25,0) .. (0.7,-0.5);
	\draw[thickweb] (-0.2,0) -- (0.2,0);
	\fill (-0.25, 0.25) circle[radius=1pt] node[anchor=240,inner sep=3pt] {$A$}
	      (-0.25,-0.25) circle[radius=1pt] node[anchor=120,inner sep=3pt] {$C$}
	      (-0.38, 0.15) circle[radius=1pt] node[anchor=-5,inner sep=3pt] {$D^+$}
	      (-0.38,-0.15) circle[radius=1pt] node[anchor= 5,inner sep=3pt] {$D^-$};
\end{scope}


==> images/hfgl0_singular-resolution.tex <==
%
% A smooth resolution of a crossing oriented from left to right
%
\begin{scope}[xscale=1.25, font=\tiny]
	\draw[>-<] (-0.5, 0.5) .. controls +(0.2,0) and +(0,0) .. (-0.15, 0)
	                      .. controls +(0,0) and +(0.2,0) .. (-0.5,-0.5);
	\draw[<->] ( 0.5, 0.5) .. controls +(-0.2,0) and +(0,0) .. (0.15, 0)
	                      .. controls +(0,0) and +(-0.2,0) .. (0.5,-0.5);
	\draw[thickweb] (-0.15,0) -- (0.15,0) node[midway,above,inner sep=2pt] {$2$};
\end{scope}


==> images/hfgl0_smooth-resolution.tex <==
%
% A smooth resolution of a crossing oriented from left to right
%
\begin{scope}[xscale=1.25]
	\draw[->] (-0.5, 0.5) .. controls (0,0) .. (0.5, 0.5);
	\draw[->] (-0.5, -0.5) .. controls (0,0) .. (0.5, -0.5);
\end{scope}


==> images/hfgl0_split.tex <==
\begin{scope}[font = \tiny]
  \coordinate (l) at (0,0);
  \coordinate (o) at (1,0);
  \coordinate (rt) at (2,0.5);
  \coordinate (rb) at (2,-0.5);
  \draw[>-] (l) -- (o) node[pos = 0, left] {$a+b$} coordinate[midway] (p);
  \draw[->] (o) .. controls +(0.5, 0.5) and +(-0.5, 0) .. (rt)
  node[pos = 1, right] {$a$} coordinate[midway] (q);
  \draw[->] (o) .. controls +(0.5,-0.5) and +(-0.5, 0) .. (rb)
  node[pos = 1, right] {$b$} coordinate[midway] (r);
\end{scope}

==> images/hfgl0_trefoilddd-base.tex <==

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell{D2}{1}{0};
  \nicedumbell{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
  \draw[blue, latex-] (D1rt) -- +(0, 0.5)  node[blue, above, font =\small]
  {$\{1, X_1\}$};
  \draw[blue, latex-] (D3lt) -- +(0, 0.5)  node[blue, above, font =\small]
  {$\{1, X_2\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoildds-base.tex <==

\begin{scope}
  \nicedumbell{D1}{0}{0};
  \nicedumbell[]{D2}{1}{0};
  \nicesmoothing{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
  \draw[blue, latex-] (D2lt) -- +(0, 0.5)  node[blue, above, font =\small]
  {$\{1_c, X_c\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoildsd-base.tex <==

\begin{scope}
  \nicedumbell[]{D1}{0}{0};
  \nicesmoothing{D2}{1}{0};
  \nicedumbell[]{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
  \draw[blue, latex-] (D2RT) -- +(0, 0.4)  node[blue, above, font =\small]
  {$\{1_b, X_b\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoildss.tex <==


\begin{scope}
  \nicedumbell[]{D1}{0}{0};
  \nicesmoothing[]{}{1}{0};
  \nicesmoothing{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoilsdd-base.tex <==

\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicedumbell{}{1}{0};
  \nicedumbell{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
  \draw[blue, latex-] (D3lt) -- +(0, 0.5)  node[blue, above, font =\small]
  {$\{1_a, X_a\}$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoilsds.tex <==


\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicedumbell[]{}{1}{0};
  \nicesmoothing{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoilssd.tex <==
\begin{scope}
  \nicesmoothing{D1}{0}{0};
  \nicesmoothing[]{}{1}{0};
  \nicedumbell{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_trefoilsss.tex <==

\begin{scope}
  \nicesmoothing[]{D1}{0}{0};
  \nicesmoothing{}{1}{0};
  \nicesmoothing[]{D3}{2}{0};
  \draw[->-] (D3RT) arc (90:-90: 0.5) -- ++(-3, 0) arc (270:90:0.5cm);
  \draw[->-] (D3RB) arc (90:-90: 0.15) -- ++(-3, 0) arc (270:90:0.15cm);
  \node[red, font=\small] at (D1LT) {$\star$};
\end{scope}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/hfgl0_youngdiag.tex <==
\begin{scope}[scale =0.5]
\node at (-3.5, -2) {{\color{black!50!green}{$\lambda$}} in $T(7,5)$};
\begin{scope}[xscale= -1]
  \fill[black!50!green] (1,5) -- (7, 5) -- (7, 0) -- (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


\begin{scope}[xshift = 13cm , yshift = 5cm,rotate= - 180, xscale =-1]
\node at (3.5, 7) {{ {\color{orange}$\lambda^c$}} in $T(7,5)$};
  \fill[orange] (1,5) -- (0,5) -- (0,0) --   (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


%\begin{scope}[scale =0.5,

\begin{scope}[yscale = -1, xscale = -1, xshift =-9cm, yshift = 1cm, rotate = -90 ]
\node at (-1, 2.5) {{\color{blue}{$\lambda^t$}} in $T(5,7)$};
  \fill[blue] (1,5) -- (7, 5) -- (7, 0) -- (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


\begin{scope}[xshift = 24cm , yshift = 6cm,rotate= - 90]
\node at (8, 2.5) {{ {\color{red}$\widehat{\lambda}$}} in $T(5,7)$};
  \fill[red] (1,5) -- (0,5) -- (0,0) --   (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> images/sym_examplevinyl.tex <==
\begin{scope}[font = \tiny, scale= 0.5]
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[-<-] (O) circle (2.2cm);
  \draw[-<-] (I1) arc (90:180:2.2)  node[midway, right] {$1$};
  \draw[-<-] (I2) arc (180:225:2.2)  node[midway, right] {$6$};
  \draw[-<-] (I3) arc (-135:-90:2.2)  node[midway, above] {$4$};;
  \draw[-<-] (I4) arc (-90:90:2.2) node[midway, left] {$2$};
  %\draw[-<] (O) circle (3.8cm);
  \draw[-<-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right] {$3$};
  \draw[-<-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right] {$4$};
  \draw[-<-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above] {$1$};
  \draw[-<-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, left] {$5$};
  \draw[-<-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below] {$2$};
  \draw[-<-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above] {$2$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above] {$1$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above] {$1$};
  \draw[-<-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right] {$5$};
  \draw[-<-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[-<-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right] {$2$};
\end{scope}
